Chandra ACIS Survey of X-ray Point Sources in Nearby Galaxies. II. X-ray Luminosity Functions and Ultraluminous X-ray Sources

Based on the recently completed {\it Chandra}/ACIS survey of X-ray point sources in nearby galaxies, we study the X-ray luminosity functions (XLFs) for X-ray point sources in different types of galaxies and the statistical properties of ultraluminous X-ray sources (ULXs). Uniform procedures are developed to compute the detection threshold, to estimate the foreground/background contamination, and to calculate the XLFs for individual galaxies and groups of galaxies, resulting in an XLF library for 343 galaxies of different types. With the large number of surveyed galaxies, we have studied the XLFs and ULX properties across different host galaxy types, and confirm with good statistics that the XLF slope flattens from lenticular ($\alpha\sim1.50\pm0.07$) to elliptical ($\sim1.21\pm0.02$), to spirals ($\sim0.80\pm0.02$), to peculiars ($\sim0.55\pm0.30$), and to irregulars ($\sim0.26\pm0.10$). The XLF break dividing the neutron star and black hole binaries is also confirmed, albeit at quite different break luminosities for different types of galaxies. A radial dependency is found for ellipticals, with a flatter XLF slope for sources located between $D_{25}$ and 2$D_{25}$, suggesting the XLF slopes in the outer region of early-type galaxies are dominated by low-mass X-ray binaries in globular clusters. This study shows that the ULX rate in early-type galaxies is $0.24\pm0.05$ ULXs per surveyed galaxy, on a $5\sigma$ confidence level. The XLF for ULXs in late-type galaxies extends smoothly until it drops abruptly around $4\times10^{40}$ erg s$^{-1}$, and this break may suggest a mild boundary between the stellar black hole population possibly including 30 $M_\odot$ black holes with super-Eddington radiation and intermediate mass black holes.

==> (inline-0) <==
\begin{deluxetable}{c|cccc|ccc|ccc|cccccc}
\tablewidth{7in}
\tabletypesize{\scriptsize}
\tablecaption{X-ray Point Source Populations in 343 Nearby Galaxies}
\tablehead{
	\colhead{Galaxy} & \colhead{$N_{obs}$} & \colhead{$N^a_{src}$} & \colhead{$N^t_X$} & \colhead{$f_{Cov}$} & \colhead{$\lg L_{X,lim}$} & \colhead{$N_X$} & \colhead{$N_{b/f}$} & \colhead{$N^a_{U}$} & \colhead{$n_{U}$} & \colhead{$n_{b/f}$} & \colhead{GType} & \colhead{$L_B$} & \colhead{GArea} & \colhead{Dist.} & \colhead{SFR$_{60\mu{\rm m}}$} & \colhead{activity} \\
    \colhead{(1)} &  \colhead{(2)}  &  \colhead{(3)} &  \colhead{(4)} & \colhead{(5)} &  \colhead{(6)}  & \colhead{(7)} &  \colhead{(8)}  &  \colhead{(9)} & \colhead{(10)} &  \colhead{(11)} & \colhead{(12)} & \colhead{(13)}  & \colhead{(14)}  &  \colhead{(15)} & \colhead{(16)} & \colhead{(17)}
}

\startdata

NGC5813 & 1 & 20 & 19 & 1.00 & 38.57 & 19 & 1.88 & 5 & 4.57 & 0.43 & elliptical & 4.3e+10 & 9.87 & 32.21 & $<$0.12 &  LINER \\
NGC1407 & 1 & 73 & 72 & 1.00 & 38.38 & 66 & 3.43 & 5 & 4.49 & 0.51 & elliptical & 6.7e+10 & 15.40 & 28.84 & 0.052 & - \\
NGC1399 & 11 & 129 & 117 & 1.00 & 37.98 & 117 & 8.58 & 5 & 2.53 & 0.47 & elliptical & 4.1e+10 & 35.11 & 19.95 & $<$0.16 & - \\
NGC3557 & 1 & 8 & 7 & 0.93 & 39.02 & 7 & 1.29 & 3 & 2.26 & 0.74 & elliptical & 1.6e+11 & 9.48 & 45.71 & 0.23 & - \\
NGC4494 & 2 & 18 & 18 & 1.00 & 38.13 & 17 & 2.14 & 2 & 1.89 & 0.11 & elliptical & 2.7e+10 & 13.29 & 17.06 & 0.028 &  LINER \\
IC1459 & 1 & 48 & 47 & 0.99 & 38.22 & 47 & 4.83 & 2 & 1.41 & 0.59 & elliptical & 6.1e+10 & 15.64 & 29.24 & 0.18 &  LINER \\
NGC3125 & 1 & 2 & 2 & 1.00 & 38.42 & 2 & 0.03 & 1 & 1.00 & 0.00 & elliptical & 1.2e+09 & 0.63 & 11.5 & 0.3 & - \\
NGC3379 & 6 & 69 & 43 & 1.00 & 37.22 & 43 & 7.28 & 1 & 0.95 & 0.05 & elliptical & 1.5e+10 & 20.28 & 10.57 & $<$0.026 &  LINER \\
NGC3226 & 1 & 2 & 2 & 0.41 & 39.22 & 2 & 0.08 & 1 & 0.94 & 0.06 & elliptical & 9.0e+09 & 7.00 & 23.55 & $<$0.045 &  LINER \\
NGC5198 & 1 & 4 & 4 & 0.68 & 38.98 & 4 & 0.27 & 1 & 0.86 & 0.14 & elliptical & 1.9e+10 & 2.91 & 39.0 & $<$0.051 & - \\
NGC1427 & 1 & 23 & 23 & 1.00 & 38.13 & 23 & 1.77 & 1 & 0.85 & 0.15 & elliptical & 1.6e+10 & 7.03 & 23.55 & $<$0.045 & - \\
NGC3078 & 1 & 2 & 2 & 1.00 & 39.32 & 2 & 0.23 & 1 & 0.77 & 0.23 & elliptical & 3.2e+10 & 4.16 & 35.16 & $<$0.061 & - \\
NGC720 & 5 & 47 & 35 & 1.00 & 38.32 & 35 & 2.09 & 3 & 0.71 & 0.29 & elliptical & 4.2e+10 & 8.82 & 27.67 & $<$0.076 & - \\
NGC5044 & 1 & 4 & 4 & 1.00 & 38.93 & 4 & 0.69 & 1 & 0.70 & 0.30 & elliptical & 3.2e+10 & 6.88 & 31.19 & 0.061 & - \\
NGC4125 & 1 & 25 & 25 & 0.97 & 38.02 & 25 & 4.41 & 1 & 0.70 & 0.30 & elliptical & 4.7e+10 & 14.30 & 23.88 & 0.15 &  LINER \\
NGC3923 & 1 & 23 & 23 & 0.98 & 38.47 & 23 & 2.39 & 1 & 0.67 & 0.33 & elliptical & 4.6e+10 & 17.92 & 22.91 & $<$0.11 & - \\
NGC4374 & 4 & 58 & 38 & 1.00 & 38.02 & 38 & 6.12 & 5 & 0.66 & 0.34 & elliptical & 5.2e+10 & 28.51 & 18.37 & 0.076 &  LINER \\
NGC6868 & 1 & 5 & 5 & 0.98 & 38.93 & 5 & 0.95 & 1 & 0.57 & 0.43 & elliptical & 4.9e+10 & 7.84 & 35.5 & 0.26 & - \\
NGC4261 & 1 & 23 & 21 & 1.00 & 38.47 & 20 & 2.59 & 1 & 0.50 & 0.50 & elliptical & 4.4e+10 & 11.66 & 31.62 & $<$0.13 &  LINER \\
NGC4472 & 3 & 132 & 129 & 0.99 & 37.98 & 127 & 13.02 & 1 & 0.43 & 0.57 & elliptical & 7.6e+10 & 66.91 & 16.29 & $<$0.2 &  Sy2 \\
PGC13452 & 11 & 0 & 0 & 1.00 & 37.63 & 0 & 0.21 & 0 & -0.00 & 0.00 & elliptical & 8.1e+07 & 0.95 & 12.0 & $<$0.0016 & - \\
NGC855 & 1 & 0 & 0 & 1.00 & 38.72 & 0 & 0.03 & 0 & -0.00 & 0.00 & elliptical & 1.0e+09 & 1.99 & 9.73 & 0.047 & - \\
NGC4627 & 1 & 0 & 0 & 0.95 & 36.98 & 0 & 1.11 & 0 & -0.00 & 0.00 & elliptical & 5.2e+08 & 3.61 & 7.2 & $<$0.0021 & - \\
NGC4467 & 3 & 1 & 0 & 0.90 & 38.57 & 0 & 0.05 & 0 & -0.01 & 0.01 & elliptical & 6.9e+08 & 0.87 & 16.8 & $<$0.0028 & - \\
NGC4283 & 7 & 3 & 3 & 1.00 & 37.57 & 3 & 0.65 & 0 & -0.01 & 0.01 & elliptical & 2.8e+09 & 1.77 & 15.70 & $<$0.005 & - \\
IC3773 & 1 & 0 & 0 & 1.00 & 38.57 & 0 & 0.06 & 0 & -0.01 & 0.01 & elliptical & 8.7e+08 & 1.10 & 14.5 & $<$0.0026 & - \\
NGC4168 & 1 & 2 & 2 & 0.53 & 38.68 & 2 & 0.15 & 0 & -0.02 & 0.02 & elliptical & 6.5e+09 & 4.99 & 16.8 & $<$0.017 &  Sy1.9 \\
NGC3605 & 1 & 1 & 0 & 1.00 & 38.38 & 0 & 0.17 & 0 & -0.02 & 0.02 & elliptical & 4.2e+09 & 1.23 & 20.70 & $<$0.006 & - \\
NGC7173 & 1 & 4 & 4 & 0.93 & 38.47 & 4 & 0.17 & 0 & -0.03 & 0.03 & elliptical & 1.3e+10 & 0.82 & 31.33 & $<$0.0093 & - \\
NGC4564 & 1 & 4 & 4 & 1.00 & 38.13 & 4 & 0.56 & 0 & -0.03 & 0.03 & elliptical & 5.7e+09 & 4.11 & 15.00 & $<$0.01 & - \\
NGC3641 & 1 & 0 & 0 & 1.00 & 38.93 & 0 & 0.07 & 0 & -0.03 & 0.03 & elliptical & 2.8e+09 & 0.92 & 26.67 & $<$0.0074 & - \\
NGC3377 & 1 & 18 & 18 & 0.99 & 37.57 & 17 & 2.75 & 0 & -0.03 & 0.03 & elliptical & 7.2e+09 & 12.43 & 11.22 & 0.0079 & - \\
IC3019 & 1 & 0 & 0 & 1.00 & 39.02 & 0 & 0.07 & 0 & -0.03 & 0.03 & elliptical & 2.0e+09 & 1.47 & 24.1 & $<$0.0099 & - \\
NGC4589 & 1 & 6 & 6 & 0.46 & 38.42 & 6 & 0.43 & 0 & -0.05 & 0.05 & elliptical & 1.6e+10 & 6.35 & 21.98 & 0.046 &  LINER \\
NGC4473 & 1 & 19 & 19 & 1.00 & 37.98 & 17 & 1.67 & 0 & -0.06 & 0.06 & elliptical & 1.5e+10 & 8.76 & 15.70 & $<$0.024 & - \\
NGC821 & 7 & 15 & 9 & 1.00 & 38.22 & 9 & 0.73 & 0 & -0.07 & 0.07 & elliptical & 1.8e+10 & 3.28 & 24.10 & $<$0.022 & - \\
NGC2434 & 1 & 16 & 15 & 1.00 & 38.32 & 15 & 0.72 & 0 & -0.07 & 0.07 & elliptical & 1.7e+10 & 4.44 & 21.58 & $<$0.023 & - \\
NGC1052 & 2 & 35 & 34 & 1.00 & 37.93 & 32 & 1.36 & 0 & -0.07 & 0.07 & elliptical & 1.7e+10 & 4.93 & 19.41 & 0.15 &  Sy2 LINER \\
NGC3610 & 1 & 2 & 2 & 1.00 & 38.87 & 2 & 0.27 & 0 & -0.08 & 0.08 & elliptical & 1.7e+10 & 4.88 & 21.38 & $<$0.025 & - \\
NGC4697 & 1 & 64 & 63 & 1.00 & 37.52 & 63 & 6.54 & 0 & -0.09 & 0.09 & elliptical & 2.0e+10 & 26.61 & 11.75 & 0.029 & - \\
NGC4278 & 7 & 116 & 84 & 1.00 & 37.57 & 83 & 4.56 & 1 & -0.09 & 0.09 & elliptical & 1.6e+10 & 12.18 & 16.07 & 0.065 &  Sy1 LINER \\
NGC3608 & 1 & 9 & 9 & 1.00 & 38.32 & 9 & 1.11 & 0 & -0.12 & 0.12 & elliptical & 1.7e+10 & 6.35 & 22.91 & $<$0.038 &  LINER \\
NGC1404 & 11 & 20 & 1 & 1.00 & 38.27 & 1 & 1.32 & 1 & -0.12 & 0.12 & elliptical & 2.8e+10 & 7.72 & 20.99 & $<$0.04 & - \\
NGC3585 & 1 & 22 & 22 & 1.00 & 38.13 & 19 & 1.96 & 0 & -0.13 & 0.13 & elliptical & 3.4e+10 & 9.48 & 20.04 & 0.029 & - \\
NGC2986 & 1 & 1 & 1 & 1.00 & 39.63 & 1 & 0.13 & 0 & -0.13 & 0.13 & elliptical & 3.7e+10 & 6.85 & 32.3 & $<$0.08 &  HII \\
NGC4636 & 4 & 81 & 56 & 1.00 & 37.87 & 55 & 4.47 & 0 & -0.14 & 0.14 & elliptical & 2.2e+10 & 22.13 & 14.66 & 0.014 &  LINER \\
NGC4552 & 1 & 68 & 67 & 1.00 & 37.72 & 64 & 5.15 & 0 & -0.14 & 0.14 & elliptical & 2.1e+10 & 18.74 & 15.35 & 0.017 &  LINER HII \\
NGC4621 & 1 & 27 & 27 & 0.98 & 38.13 & 26 & 2.92 & 0 & -0.18 & 0.18 & elliptical & 3.2e+10 & 15.72 & 18.28 & $<$0.06 & - \\
NGC1199 & 1 & 5 & 5 & 1.00 & 38.63 & 4 & 0.68 & 0 & -0.18 & 0.18 & elliptical & 2.2e+10 & 3.58 & 33.11 & $<$0.045 & - \\
NGC2865 & 1 & 2 & 2 & 1.00 & 38.72 & 2 & 0.67 & 0 & -0.22 & 0.22 & elliptical & 3.0e+10 & 3.52 & 37.84 & 0.12 & - \\
NGC4649 & 1 & 126 & 111 & 0.91 & 38.02 & 107 & 6.07 & 1 & -0.27 & 0.27 & elliptical & 5.8e+10 & 35.20 & 16.83 & 0.099 & - \\
NGC4406 & 2 & 15 & 14 & 0.82 & 38.38 & 13 & 3.04 & 0 & -0.29 & 0.29 & elliptical & 5.8e+10 & 40.35 & 17.14 & 0.015 & - \\
NGC3640 & 1 & 3 & 3 & 1.00 & 38.93 & 3 & 0.71 & 0 & -0.29 & 0.29 & elliptical & 3.8e+10 & 9.88 & 27.04 & $<$0.082 & - \\
NGC4365 & 6 & 100 & 74 & 1.00 & 38.02 & 73 & 6.27 & 1 & -0.36 & 0.36 & elliptical & 4.1e+10 & 27.28 & 20.42 & $<$0.13 & - \\
NGC4696 & 7 & 9 & 8 & 1.00 & 38.52 & 8 & 2.69 & 1 & -0.63 & 0.63 & elliptical & 8.9e+10 & 11.35 & 35.48 & 0.057 & - \\
\hline
NGC4150 & 1 & 3 & 3 & 1.00 & 38.87 & 3 & 0.06 & 2 & 1.98 & 0.02 & lenticular & 3.2e+09 & 2.98 & 13.74 & 0.1 & - \\
NGC1316 & 1 & 56 & 56 & 0.79 & 38.27 & 55 & 10.30 & 2 & 1.03 & 0.97 & lenticular & 1.2e+11 & 80.24 & 21.48 & 0.62 &  LINER \\
NGC4612 & 1 & 1 & 1 & 1.00 & 38.72 & 1 & 0.19 & 1 & 0.97 & 0.03 & lenticular & 4.9e+09 & 3.79 & 16.8 & $<$0.012 & - \\
NGC3384 & 6 & 6 & 5 & 0.75 & 38.13 & 5 & 0.76 & 1 & 0.97 & 0.03 & lenticular & 1.0e+10 & 10.89 & 11.59 & $<$0.017 & - \\
NGC7743 & 1 & 2 & 2 & 0.42 & 38.42 & 2 & 0.35 & 1 & 0.96 & 0.04 & lenticular & 9.0e+09 & 6.12 & 20.70 & 0.15 &  Sy2 \\
NGC1389 & 11 & 2 & 2 & 0.99 & 38.22 & 2 & 0.51 & 1 & 0.95 & 0.05 & lenticular & 7.7e+09 & 2.49 & 21.68 & $<$0.014 & - \\
NGC4762 & 1 & 2 & 2 & 0.57 & 38.63 & 2 & 0.41 & 1 & 0.94 & 0.06 & lenticular & 1.7e+10 & 11.34 & 16.8 & $<$0.037 &  LINER \\
NGC5128 & 10 & 389 & 248 & 0.99 & 36.77 & 240 & 76.01 & 2 & 0.89 & 0.11 & lenticular & 3.3e+10 & 402.47 & 4.21 & 1.3 &  Sy2 \\
NGC4526 & 1 & 31 & 30 & 1.00 & 37.93 & 29 & 3.04 & 1 & 0.88 & 0.12 & lenticular & 2.7e+10 & 13.65 & 16.90 & 0.72 & - \\
NGC1553 & 1 & 26 & 26 & 1.00 & 38.13 & 26 & 1.88 & 1 & 0.88 & 0.12 & lenticular & 4.2e+10 & 9.88 & 18.54 & 0.074 &  LINER \\
NGC5838 & 1 & 2 & 2 & 0.78 & 38.68 & 2 & 0.51 & 1 & 0.87 & 0.13 & lenticular & 2.6e+10 & 4.84 & 28.5 & 0.27 &  LINER \\
NGC3665 & 1 & 2 & 2 & 0.80 & 38.98 & 2 & 0.32 & 1 & 0.84 & 0.16 & lenticular & 3.4e+10 & 3.94 & 32.4 & 0.9 & - \\
NGC4382 & 1 & 42 & 39 & 0.99 & 37.98 & 38 & 7.11 & 1 & 0.64 & 0.36 & lenticular & 5.3e+10 & 30.58 & 18.45 & 0.023 & - \\
PGC13449 & 11 & 0 & 0 & 1.00 & 37.93 & 0 & 0.13 & 0 & -0.00 & 0.00 & lenticular & 1.4e+08 & 1.08 & 11.0 & $<$0.0015 & - \\
NGC5102 & 1 & 3 & 3 & 1.00 & 36.72 & 3 & 3.97 & 0 & -0.00 & 0.00 & lenticular & 2.5e+09 & 19.27 & 4.00 & 0.0059 & - \\
NGC4310 & 1 & 1 & 1 & 1.00 & 38.52 & 1 & 0.05 & 0 & -0.00 & 0.00 & lenticular & 8.5e+08 & 2.11 & 9.7 & 0.034 & - \\
NGC404 & 2 & 1 & 1 & 1.00 & 36.63 & 1 & 1.79 & 0 & -0.00 & 0.00 & lenticular & 7.1e+08 & 9.40 & 3.27 & 0.01 &  LINER \\
NGC3413 & 1 & 1 & 1 & 1.00 & 38.57 & 1 & 0.02 & 0 & -0.00 & 0.00 & lenticular & 6.7e+08 & 1.54 & 8.6 & 0.033 & - \\
NGC2787 & 2 & 14 & 14 & 1.00 & 37.32 & 14 & 0.96 & 0 & -0.00 & 0.00 & lenticular & 2.0e+09 & 5.06 & 7.48 & 0.016 &  LINER \\
NGC1705 & 1 & 1 & 1 & 1.00 & 36.87 & 1 & 0.57 & 0 & -0.00 & 0.00 & lenticular & 5.2e+08 & 2.09 & 6.0 & 0.014 &  HII \\
IC3260 & 1 & 0 & 0 & 1.00 & 37.77 & 0 & 0.13 & 0 & -0.00 & 0.00 & lenticular & 5.3e+08 & 0.69 & 12.5 & $<$0.0013 & - \\
IC3256 & 1 & 3 & 3 & 1.00 & 37.47 & 3 & 0.13 & 0 & -0.00 & 0.00 & lenticular & 6.9e+08 & 0.60 & 10.0 & $<$0.00068 & - \\
IC1473 & 1 & 0 & 0 & 1.00 & 38.57 & 0 & 0.05 & 0 & -0.00 & 0.00 & lenticular & 7.6e+08 & 1.67 & 11.2 & 0.033 & - \\
NGC4623 & 1 & 0 & 0 & 1.00 & 38.72 & 0 & 0.06 & 0 & -0.01 & 0.01 & lenticular & 2.3e+09 & 1.27 & 16.8 & $<$0.0041 & - \\
NGC4550 & 1 & 0 & 0 & 0.42 & 38.98 & 0 & 0.02 & 0 & -0.01 & 0.01 & lenticular & 4.4e+09 & 2.45 & 15.85 & 0.016 &  LINER \\
NGC4309 & 2 & 0 & 0 & 1.00 & 38.38 & 0 & 0.09 & 0 & -0.01 & 0.01 & lenticular & 7.1e+08 & 1.58 & 11.6 & 0.056 & - \\
NGC4143 & 1 & 1 & 1 & 0.58 & 38.83 & 1 & 0.05 & 0 & -0.01 & 0.01 & lenticular & 6.8e+09 & 2.64 & 15.92 & $<$0.0076 &  LINER \\
NGC4138 & 1 & 1 & 1 & 0.54 & 38.42 & 1 & 0.13 & 0 & -0.01 & 0.01 & lenticular & 4.2e+09 & 3.44 & 13.80 & $<$0.0075 &  Sy1.9 \\
NGC4026 & 1 & 5 & 5 & 0.43 & 38.02 & 5 & 0.31 & 0 & -0.01 & 0.01 & lenticular & 6.6e+09 & 5.27 & 13.61 & 0.0083 & - \\
NGC3998 & 1 & 5 & 3 & 0.51 & 38.08 & 3 & 0.33 & 0 & -0.01 & 0.01 & lenticular & 7.8e+09 & 4.75 & 14.13 & 0.04 &  Sy1 LINER \\
NGC1481 & 1 & 0 & 0 & 1.00 & 38.42 & 0 & 0.09 & 0 & -0.01 & 0.01 & lenticular & 1.4e+09 & 0.54 & 23.1 & 0.086 & - \\
PGC13343 & 2 & 1 & 1 & 1.00 & 38.47 & 1 & 0.13 & 0 & -0.02 & 0.02 & lenticular & 9.2e+08 & 0.95 & 22.1 & $<$0.0053 & - \\
NGC7465 & 1 & 1 & 1 & 1.00 & 39.27 & 1 & 0.03 & 0 & -0.02 & 0.02 & lenticular & 6.7e+09 & 0.78 & 27.2 & 1.3 &  Sy2 \\
NGC5355 & 1 & 0 & 0 & 1.00 & 39.52 & 0 & 0.02 & 0 & -0.02 & 0.02 & lenticular & 4.0e+09 & 0.68 & 31.3 & $<$0.0075 & - \\
NGC4340 & 1 & 0 & 0 & 0.33 & 38.87 & 0 & 0.09 & 0 & -0.02 & 0.02 & lenticular & 6.8e+09 & 7.84 & 16.8 & 0.011 & - \\
NGC4111 & 1 & 7 & 7 & 0.98 & 38.08 & 6 & 0.51 & 0 & -0.02 & 0.02 & lenticular & 7.9e+09 & 3.53 & 15.00 & $<$0.0091 &  LINER HII \\
NGC3489 & 1 & 1 & 1 & 1.00 & 38.83 & 1 & 0.09 & 0 & -0.02 & 0.02 & lenticular & 7.8e+09 & 5.67 & 12.08 & $<$0.0092 &  Sy2 \\
NGC3412 & 1 & 3 & 3 & 1.00 & 38.02 & 3 & 0.58 & 0 & -0.02 & 0.02 & lenticular & 5.8e+09 & 5.83 & 11.32 & $<$0.0086 & - \\
PGC20551 & 1 & 3 & 3 & 1.00 & 38.47 & 3 & 0.24 & 0 & -0.03 & 0.03 & lenticular & 1.4e+10 & 1.64 & 24.0 & 1.1 & - \\
NGC5354 & 1 & 0 & 0 & 0.76 & 39.57 & 0 & 0.03 & 0 & -0.03 & 0.03 & lenticular & 2.1e+10 & 1.49 & 34.3 & 0.22 &  LINER \\
NGC4570 & 1 & 0 & 0 & 1.00 & 38.72 & 0 & 0.17 & 0 & -0.03 & 0.03 & lenticular & 8.3e+09 & 3.40 & 16.8 & $<$0.011 & - \\
NGC4350 & 1 & 3 & 3 & 1.00 & 38.72 & 3 & 0.17 & 0 & -0.03 & 0.03 & lenticular & 7.4e+09 & 3.42 & 16.8 & 0.05 & - \\
NGC3458 & 2 & 0 & 0 & 1.00 & 39.47 & 0 & 0.02 & 0 & -0.03 & 0.03 & lenticular & 7.2e+09 & 0.95 & 29.5 & $<$0.0094 & - \\
NGC3115 & 1 & 43 & 42 & 0.99 & 37.42 & 42 & 3.18 & 0 & -0.03 & 0.03 & lenticular & 1.8e+10 & 13.99 & 9.68 & $<$0.015 & - \\
NGC1386 & 1 & 6 & 6 & 1.00 & 38.18 & 6 & 0.50 & 0 & -0.03 & 0.03 & lenticular & 6.0e+09 & 3.40 & 16.52 & 0.66 &  Sy2 \\
NGC1382 & 2 & 1 & 1 & 1.00 & 38.38 & 1 & 0.25 & 0 & -0.03 & 0.03 & lenticular & 2.5e+09 & 1.58 & 22.59 & $<$0.0092 & - \\
NGC7457 & 1 & 3 & 3 & 1.00 & 38.27 & 3 & 0.64 & 0 & -0.04 & 0.04 & lenticular & 5.3e+09 & 7.63 & 13.24 & 0.0087 & - \\
NGC5353 & 1 & 0 & 0 & 0.94 & 39.68 & 0 & 0.04 & 0 & -0.04 & 0.04 & lenticular & 3.6e+10 & 1.88 & 37.8 & 0.19 & - \\
NGC4435 & 1 & 2 & 2 & 1.00 & 38.22 & 2 & 0.59 & 0 & -0.04 & 0.04 & lenticular & 9.9e+09 & 4.34 & 16.8 & 0.23 &  LINER HII \\
NGC4036 & 1 & 2 & 2 & 0.31 & 38.52 & 2 & 0.26 & 0 & -0.04 & 0.04 & lenticular & 2.4e+10 & 5.69 & 24.6 & 0.14 &  LINER \\
NGC1482 & 1 & 1 & 1 & 1.00 & 38.18 & 1 & 0.51 & 0 & -0.04 & 0.04 & lenticular & 3.7e+09 & 2.67 & 19.6 & 5.5 &  HII \\
NGC5866 & 2 & 23 & 22 & 1.00 & 37.87 & 20 & 1.61 & 0 & -0.05 & 0.05 & lenticular & 1.7e+10 & 7.20 & 15.35 & 0.52 &  LINER HII \\
NGC5273 & 1 & 1 & 1 & 1.00 & 38.98 & 1 & 0.14 & 0 & -0.05 & 0.05 & lenticular & 4.7e+09 & 5.46 & 16.52 & 0.11 &  Sy1.9 \\
NGC4459 & 1 & 4 & 4 & 1.00 & 38.38 & 4 & 0.66 & 0 & -0.05 & 0.05 & lenticular & 1.3e+10 & 7.45 & 16.14 & 0.2 &  LINER HII \\
NGC4203 & 1 & 1 & 1 & 1.00 & 38.93 & 1 & 0.18 & 0 & -0.05 & 0.05 & lenticular & 8.0e+09 & 8.39 & 15.14 & 0.062 &  LINER \\
NGC1023 & 1 & 9 & 9 & 0.98 & 38.08 & 9 & 1.73 & 0 & -0.05 & 0.05 & lenticular & 1.9e+10 & 20.09 & 11.43 & $<$0.03 & - \\
NGC5507 & 2 & 0 & 0 & 1.00 & 39.13 & 0 & 0.09 & 0 & -0.06 & 0.06 & lenticular & 8.6e+09 & 1.26 & 34.3 & $<$0.017 & - \\
NGC524 & 1 & 2 & 2 & 0.46 & 38.57 & 2 & 0.34 & 0 & -0.06 & 0.06 & lenticular & 3.0e+10 & 5.98 & 23.99 & 0.19 & - \\
NGC3564 & 1 & 1 & 1 & 0.89 & 38.87 & 1 & 0.14 & 0 & -0.06 & 0.06 & lenticular & 2.0e+10 & 1.06 & 37.6 & 0.33 & - \\
NGC3245 & 1 & 3 & 3 & 1.00 & 38.57 & 3 & 0.45 & 0 & -0.07 & 0.07 & lenticular & 1.5e+10 & 4.53 & 20.89 & 0.41 &  LINER HII \\
NGC1387 & 2 & 9 & 9 & 0.88 & 38.18 & 9 & 1.05 & 0 & -0.07 & 0.07 & lenticular & 1.3e+10 & 6.25 & 20.32 & 0.41 & - \\
NGC4754 & 1 & 4 & 3 & 0.99 & 38.77 & 3 & 0.38 & 0 & -0.08 & 0.08 & lenticular & 1.3e+10 & 8.85 & 16.83 & $<$0.029 & - \\
NGC4596 & 1 & 6 & 6 & 1.00 & 38.42 & 6 & 0.86 & 0 & -0.08 & 0.08 & lenticular & 1.1e+10 & 9.25 & 16.8 & 0.062 &  LINER \\
NGC4578 & 1 & 1 & 1 & 1.00 & 38.77 & 1 & 0.36 & 0 & -0.08 & 0.08 & lenticular & 7.2e+09 & 6.41 & 18.54 & $<$0.025 & - \\
NGC4233 & 1 & 2 & 2 & 0.67 & 38.87 & 2 & 0.19 & 0 & -0.08 & 0.08 & lenticular & 1.3e+10 & 2.07 & 35.1 & 0.11 & - \\
NGC3414 & 1 & 4 & 4 & 0.48 & 38.57 & 4 & 0.47 & 0 & -0.09 & 0.09 & lenticular & 1.8e+10 & 7.12 & 25.23 & 0.054 & - \\
NGC7049 & 1 & 1 & 1 & 0.98 & 39.77 & 1 & 0.10 & 1 & -0.10 & 0.10 & lenticular & 3.3e+10 & 9.84 & 29.92 & 0.21 & - \\
NGC3065 & 1 & 1 & 1 & 1.00 & 39.22 & 1 & 0.12 & 0 & -0.10 & 0.10 & lenticular & 1.1e+10 & 2.22 & 31.3 & 0.66 & - \\
NGC1332 & 2 & 32 & 30 & 1.00 & 38.08 & 30 & 1.35 & 0 & -0.10 & 0.10 & lenticular & 2.7e+10 & 5.29 & 22.91 & 0.12 & - \\
NGC6278 & 1 & 1 & 1 & 0.90 & 38.93 & 1 & 0.24 & 0 & -0.11 & 0.11 & lenticular & 1.2e+10 & 1.92 & 37.2 & $<$0.031 & - \\
NGC6861 & 1 & 2 & 2 & 1.00 & 38.72 & 2 & 0.50 & 0 & -0.13 & 0.13 & lenticular & 2.1e+10 & 4.03 & 28.05 & 0.3 & - \\
NGC3607 & 1 & 9 & 8 & 1.00 & 38.38 & 8 & 1.49 & 0 & -0.18 & 0.18 & lenticular & 3.9e+10 & 9.47 & 22.80 & $<$0.056 & - \\
NGC2300 & 1 & 1 & 1 & 1.00 & 38.72 & 1 & 0.63 & 0 & -0.20 & 0.20 & lenticular & 2.9e+10 & 4.52 & 31.0 & $<$0.052 & - \\
NGC1550 & 4 & 3 & 1 & 1.00 & 39.08 & 1 & 0.56 & 2 & -0.35 & 0.35 & lenticular & 3.4e+10 & 3.45 & 49.5 & $<$0.097 & - \\
NGC474 & 1 & 5 & 5 & 0.99 & 38.87 & 5 & 4.25 & 0 & -1.72 & 1.72 & lenticular & 2.7e+10 & 35.14 & 32.5 & $<$0.43 & - \\
\hline
NGC3034 & 9 & 56 & 28 & 1.00 & 36.87 & 28 & 7.08 & 3 & 2.99 & 0.01 & irregular & 7.9e+09 & 37.54 & 5.2 & 13.4 &  Sbrst HII \\
PGC23324 & 1 & 1 & 1 & 0.31 & 37.57 & 1 & 0.58 & 1 & 1.00 & 0.00 & irregular & 1.4e+09 & 39.29 & 4.5 & 0.01 & - \\
NGC4485 & 3 & 3 & 3 & 1.00 & 37.42 & 3 & 0.65 & 1 & 1.00 & 0.00 & irregular & 1.7e+09 & 2.93 & 9.3 & 0.09 &  HII \\
NGC1427A & 1 & 8 & 6 & 1.00 & 37.83 & 6 & 0.69 & 1 & 0.98 & 0.02 & irregular & 2.2e+09 & 2.72 & 16.9 & 0.027 & - \\
IC3583 & 2 & 1 & 1 & 1.00 & 39.27 & 1 & 0.02 & 1 & 0.98 & 0.02 & irregular & 2.2e+09 & 1.92 & 16.8 & 0.062 & - \\
PGC28757 & 19 & 1 & 1 & 0.97 & 37.42 & 1 & 0.14 & 0 & -0.00 & 0.00 & irregular & 4.2e+07 & 4.04 & 3.42 & $<$0.00053 & - \\
PGC24175 & 1 & 3 & 3 & 1.00 & 37.77 & 3 & 0.27 & 0 & -0.00 & 0.00 & irregular & 1.8e+09 & 1.86 & 10.5 & $<$0.0023 &  Sbrst \\
NGC4449 & 1 & 22 & 22 & 1.00 & 36.52 & 21 & 3.99 & 0 & -0.00 & 0.00 & irregular & 1.5e+09 & 21.09 & 3.0 & $<$0.0022 &  HII \\
NGC3077 & 1 & 15 & 15 & 0.98 & 36.57 & 15 & 4.72 & 0 & -0.00 & 0.00 & irregular & 1.4e+09 & 18.93 & 4.04 & 0.1 &  HII \\
NGC2337 & 1 & 1 & 1 & 1.00 & 38.57 & 1 & 0.04 & 0 & -0.00 & 0.00 & irregular & 1.1e+09 & 2.92 & 8.2 & 0.051 & - \\
NGC1800 & 1 & 1 & 1 & 0.84 & 37.13 & 1 & 0.36 & 0 & -0.00 & 0.00 & irregular & 6.0e+08 & 1.73 & 7.4 & 0.019 &  HII \\
NGC1569 & 2 & 11 & 11 & 1.00 & 35.77 & 11 & 1.30 & 0 & -0.00 & 0.00 & irregular & 6.7e+08 & 5.09 & 1.6 & 0.052 &  Sy1 Sbrst \\
NGC1156 & 1 & 0 & 0 & 1.00 & 38.32 & 0 & 0.09 & 0 & -0.00 & 0.00 & irregular & 1.7e+09 & 6.41 & 6.4 & 0.096 & - \\
NGC1023A & 1 & 0 & 0 & 0.50 & 37.98 & 0 & 0.03 & 0 & -0.00 & 0.00 & irregular & 3.8e+08 & 0.64 & 9.9 & $<$0.00071 & - \\
IC3647 & 1 & 0 & 0 & 1.00 & 38.13 & 0 & 0.05 & 0 & -0.00 & 0.00 & irregular & 1.8e+08 & 1.04 & 8.5 & $<$0.00088 & - \\
NGC5195 & 5 & 16 & 7 & 0.83 & 37.38 & 7 & 2.54 & 0 & -0.01 & 0.01 & irregular & 6.0e+09 & 20.72 & 7.66 & 0.42 &  LINER \\
NGC4214 & 3 & 23 & 14 & 1.00 & 36.68 & 14 & 8.00 & 0 & -0.01 & 0.01 & irregular & 1.7e+09 & 44.30 & 3.5 & 0.099 &  HII \\
NGC3239 & 1 & 4 & 4 & 1.00 & 38.52 & 4 & 0.17 & 0 & -0.01 & 0.01 & irregular & 2.4e+09 & 13.09 & 8.1 & 0.1 & - \\
NGC14 & 1 & 0 & 0 & 1.00 & 38.57 & 0 & 0.18 & 0 & -0.02 & 0.02 & irregular & 2.4e+09 & 4.65 & 12.8 & 0.053 & - \\
NGC7715 & 1 & 1 & 1 & 0.90 & 38.47 & 1 & 0.23 & 0 & -0.05 & 0.05 & irregular & 5.4e+09 & 1.01 & 36.3 & $<$0.015 & - \\
NGC3396 & 1 & 6 & 5 & 0.93 & 38.42 & 5 & 0.39 & 1 & -0.05 & 0.05 & irregular & 8.6e+09 & 2.87 & 21.8 & $<$0.016 & - \\
\hline
NGC3256 & 2 & 26 & 11 & 1.00 & 38.83 & 11 & 1.02 & 16 & 5.60 & 0.40 & peculiar & 3.0e+10 & 6.39 & 37.4 & 55.4 &  Sbrst HII \\
NGC520 & 1 & 10 & 10 & 1.00 & 38.32 & 10 & 1.50 & 2 & 1.79 & 0.21 & peculiar & 1.5e+10 & 6.38 & 27.8 & 11.1 & - \\
PGC35286 & 1 & 2 & 2 & 1.00 & 36.18 & 2 & 0.10 & 0 & 0.00 & 0.00 & peculiar & 4.8e+06 & 0.93 & 1.4 & 0.00034 & - \\
NGC5253 & 3 & 18 & 13 & 1.00 & 36.32 & 13 & 2.10 & 0 & -0.00 & 0.00 & peculiar & 1.0e+09 & 7.73 & 3.221 & 0.14 &  Sbrst HII \\
NGC1036 & 1 & 0 & 0 & 1.00 & 38.57 & 0 & 0.03 & 0 & -0.00 & 0.00 & peculiar & 6.1e+08 & 1.18 & 11.2 & 0.068 & - \\
\hline
NGC2782 & 1 & 16 & 16 & 1.00 & 38.72 & 15 & 1.33 & 7 & 6.56 & 0.44 & S0/a-Sa & 3.4e+10 & 6.96 & 37.3 & 5.4 &  Sy1 Sbrst \\
NGC2993 & 1 & 4 & 4 & 1.00 & 38.47 & 4 & 0.20 & 2 & 1.96 & 0.04 & S0/a-Sa & 1.2e+10 & 0.97 & 30.5 & 4.6 &  HII \\
NGC4691 & 1 & 6 & 6 & 0.87 & 38.63 & 6 & 0.44 & 2 & 1.92 & 0.08 & S0/a-Sa & 1.8e+10 & 5.09 & 22.5 & 3.2 &  HII \\
NGC4670 & 1 & 1 & 1 & 1.00 & 38.57 & 1 & 0.04 & 1 & 1.00 & 0.00 & S0/a-Sa & 1.3e+09 & 1.24 & 11.0 & 0.14 & - \\
NGC1012 & 1 & 4 & 4 & 1.00 & 38.63 & 4 & 0.09 & 1 & 0.99 & 0.01 & S0/a-Sa & 4.0e+09 & 2.18 & 14.4 & 0.46 & - \\
NGC7013 & 1 & 4 & 4 & 1.00 & 38.72 & 4 & 0.15 & 1 & 0.98 & 0.02 & S0/a-Sa & 1.6e+10 & 4.44 & 14.2 & 0.17 &  LINER \\
NGC3955 & 1 & 4 & 4 & 1.00 & 38.38 & 4 & 0.31 & 1 & 0.97 & 0.03 & S0/a-Sa & 1.0e+10 & 2.13 & 20.6 & 1.6 &  HII \\
NGC3169 & 1 & 2 & 2 & 0.40 & 39.22 & 2 & 0.07 & 1 & 0.95 & 0.05 & S0/a-Sa & 2.5e+10 & 9.45 & 19.7 & 1.4 &  LINER \\
NGC1808 & 1 & 19 & 19 & 0.98 & 37.52 & 19 & 4.29 & 1 & 0.95 & 0.05 & S0/a-Sa & 1.2e+10 & 19.79 & 10.8 & 4.6 &  Sy2 \\
NGC5506 & 2 & 2 & 2 & 1.00 & 38.93 & 2 & 0.16 & 1 & 0.94 & 0.06 & S0/a-Sa & 1.6e+10 & 1.90 & 28.7 & 3.2 &  Sy1.9 \\
NGC3623 & 1 & 4 & 4 & 0.99 & 38.83 & 4 & 0.40 & 1 & 0.91 & 0.09 & S0/a-Sa & 3.2e+10 & 22.12 & 12.3 & 0.2 &  LINER \\
NGC7727 & 1 & 10 & 9 & 1.00 & 38.47 & 8 & 1.91 & 1 & 0.72 & 0.28 & S0/a-Sa & 2.6e+10 & 13.08 & 23.3 & $<$0.081 & - \\
NGC5358 & 1 & 0 & 0 & 0.39 & 39.68 & 0 & 0.00 & 0 & -0.00 & 0.00 & S0/a-Sa & 3.3e+09 & 0.29 & 32.0 & $<$0.0034 & - \\
NGC4491 & 1 & 0 & 0 & 1.00 & 38.27 & 0 & 0.02 & 0 & -0.00 & 0.00 & S0/a-Sa & 3.5e+08 & 1.15 & 6.6 & 0.055 & - \\
NGC3593 & 1 & 0 & 0 & 1.00 & 38.13 & 0 & 0.15 & 0 & -0.00 & 0.00 & S0/a-Sa & 1.2e+09 & 7.98 & 5.5 & 0.25 &  Sy2 HII \\
NGC4419 & 2 & 4 & 4 & 1.00 & 38.52 & 4 & 0.14 & 0 & -0.01 & 0.01 & S0/a-Sa & 6.4e+09 & 2.92 & 13.49 & 0.66 &  LINER HII \\
NGC4245 & 1 & 0 & 0 & 1.00 & 38.57 & 0 & 0.11 & 0 & -0.01 & 0.01 & S0/a-Sa & 2.3e+09 & 4.93 & 9.7 & 0.033 &  HII \\
NGC3600 & 1 & 0 & 0 & 1.00 & 38.57 & 0 & 0.07 & 0 & -0.01 & 0.01 & S0/a-Sa & 3.2e+09 & 2.76 & 10.8 & 0.068 & - \\
NGC4772 & 1 & 1 & 1 & 0.46 & 38.63 & 1 & 0.13 & 0 & -0.02 & 0.02 & S0/a-Sa & 7.2e+09 & 4.51 & 16.3 & $<$0.014 &  LINER \\
NGC4314 & 3 & 14 & 12 & 1.00 & 37.72 & 11 & 1.77 & 0 & -0.02 & 0.02 & S0/a-Sa & 4.9e+09 & 12.09 & 9.7 & 0.16 &  LINER \\
NGC4594 & 3 & 142 & 132 & 1.00 & 37.38 & 131 & 6.05 & 2 & -0.05 & 0.05 & S0/a-Sa & 6.5e+10 & 24.19 & 9.77 & 0.13 &  Sy1.9 LINER \\
NGC4457 & 1 & 7 & 7 & 1.00 & 37.93 & 7 & 1.11 & 0 & -0.05 & 0.05 & S0/a-Sa & 1.1e+10 & 4.88 & 17.4 & 0.67 &  LINER \\
NGC2798 & 1 & 2 & 2 & 1.00 & 39.02 & 2 & 0.12 & 0 & -0.06 & 0.06 & S0/a-Sa & 1.2e+10 & 1.99 & 27.1 & 6.3 & - \\
NGC1291 & 2 & 75 & 51 & 1.00 & 37.52 & 51 & 9.99 & 0 & -0.07 & 0.07 & S0/a-Sa & 2.1e+10 & 62.52 & 8.6 & 0.06 & - \\
NGC2681 & 2 & 19 & 17 & 1.00 & 37.68 & 15 & 3.52 & 1 & -0.09 & 0.09 & S0/a-Sa & 2.0e+10 & 9.49 & 17.22 & 0.95 &  Sy \\
NGC3190 & 1 & 6 & 6 & 1.00 & 38.38 & 6 & 0.85 & 0 & -0.10 & 0.10 & S0/a-Sa & 2.1e+10 & 5.27 & 22.4 & 0.72 &  LINER \\
NGC660 & 2 & 4 & 4 & 1.00 & 38.57 & 4 & 0.97 & 0 & -0.11 & 0.11 & S0/a-Sa & 8.0e+09 & 20.65 & 14.0 & 6.2 &  LINER HII \\
NGC7172 & 1 & 1 & 1 & 0.93 & 38.72 & 1 & 0.38 & 0 & -0.12 & 0.12 & S0/a-Sa & 1.7e+10 & 2.67 & 33.9 & 2.9 &  Sy2 \\
NGC2992 & 1 & 2 & 2 & 1.00 & 38.52 & 2 & 0.58 & 0 & -0.12 & 0.12 & S0/a-Sa & 2.0e+10 & 3.06 & 30.5 & $<$0.033 &  Sy1 \\
NGC4438 & 1 & 14 & 14 & 0.98 & 38.08 & 14 & 3.35 & 0 & -0.18 & 0.18 & S0/a-Sa & 2.8e+10 & 21.14 & 16.8 & 0.55 &  LINER \\
IC5267 & 1 & 19 & 19 & 1.00 & 38.02 & 18 & 4.07 & 0 & -0.25 & 0.25 & S0/a-Sa & 2.1e+10 & 15.97 & 21.0 & 0.17 & - \\
NGC1371 & 1 & 9 & 8 & 1.00 & 38.57 & 8 & 2.11 & 0 & -0.37 & 0.37 & S0/a-Sa & 2.4e+10 & 17.13 & 23.4 & 0.049 & - \\
\hline
NGC1365 & 7 & 40 & 31 & 0.91 & 38.27 & 30 & 6.11 & 6 & 4.51 & 0.49 & Sab-Sb & 5.0e+10 & 54.28 & 17.38 & 10.3 &  Sy1.8 Sbrst \\
NGC1672 & 1 & 28 & 28 & 0.97 & 37.77 & 28 & 6.39 & 4 & 3.83 & 0.17 & Sab-Sb & 2.6e+10 & 28.41 & 14.5 & 3.1 &  Sy2 Sbrst \\
NGC2146 & 6 & 21 & 13 & 1.00 & 38.52 & 13 & 1.33 & 4 & 2.84 & 0.16 & Sab-Sb & 2.7e+10 & 15.98 & 17.2 & 17.3 &  Sbrst \\
NGC4565 & 2 & 39 & 39 & 0.86 & 37.77 & 38 & 6.31 & 3 & 2.77 & 0.23 & Sab-Sb & 1.1e+11 & 26.62 & 17.46 & 1.3 &  Sy3 \\
PGC50779 & 4 & 21 & 19 & 1.00 & 37.27 & 19 & 1.35 & 3 & 2.00 & 0.00 & Sab-Sb & 1.1e+10 & 16.41 & 4.2 & 2.0 &  Sy2 \\
NGC4579 & 2 & 19 & 18 & 0.55 & 37.87 & 18 & 2.44 & 2 & 1.90 & 0.10 & Sab-Sb & 3.3e+10 & 21.61 & 16.8 & 0.74 &  Sy1.9 LINER \\
NGC7174 & 1 & 5 & 4 & 0.88 & 38.63 & 4 & 0.40 & 2 & 1.89 & 0.11 & Sab-Sb & 1.0e+10 & 2.21 & 35.5 & $<$0.032 & - \\
NGC4501 & 2 & 19 & 18 & 0.91 & 38.27 & 18 & 2.23 & 2 & 1.84 & 0.16 & Sab-Sb & 5.0e+10 & 20.22 & 16.8 & 2.3 &  Sy2 \\
NGC1068 & 3 & 41 & 36 & 0.98 & 37.77 & 34 & 7.26 & 3 & 1.82 & 0.18 & Sab-Sb & 5.2e+10 & 33.47 & 14.4 & 16.8 &  Sy1 \\
NGC5678 & 1 & 2 & 2 & 1.00 & 39.38 & 2 & 0.21 & 2 & 1.79 & 0.21 & Sab-Sb & 4.2e+10 & 4.22 & 35.6 & 5.4 &  LINER \\
NGC1097 & 2 & 19 & 17 & 0.97 & 38.57 & 17 & 2.73 & 2 & 1.61 & 0.39 & Sab-Sb & 4.7e+10 & 46.36 & 16.8 & 6.0 &  Sy1 \\
NGC891 & 2 & 50 & 47 & 0.94 & 37.02 & 47 & 9.05 & 2 & 0.97 & 0.03 & Sab-Sb & 1.9e+10 & 26.68 & 8.36 & 1.9 &  HII \\
NGC3031 & 19 & 122 & 104 & 0.73 & 36.52 & 99 & 27.75 & 1 & 0.97 & 0.03 & Sab-Sb & 2.0e+10 & 298.53 & 3.42 & 0.24 &  Sy1.8 LINER \\
NGC3627 & 1 & 9 & 9 & 0.99 & 38.57 & 9 & 0.44 & 1 & 0.96 & 0.04 & Sab-Sb & 2.6e+10 & 29.80 & 8.75 & 1.9 &  Sy2 LINER \\
NGC4698 & 1 & 9 & 9 & 1.00 & 37.98 & 9 & 1.59 & 1 & 0.93 & 0.07 & Sab-Sb & 1.4e+10 & 7.69 & 16.8 & 0.033 &  Sy2 \\
NGC3628 & 4 & 32 & 31 & 0.86 & 37.38 & 31 & 7.30 & 1 & 0.93 & 0.07 & Sab-Sb & 3.3e+10 & 34.41 & 10.6 & 2.5 &  LINER \\
NGC4750 & 1 & 2 & 2 & 1.00 & 39.08 & 2 & 0.17 & 1 & 0.91 & 0.09 & Sab-Sb & 1.7e+10 & 2.98 & 26.1 & 1.4 &  LINER \\
NGC3675 & 1 & 1 & 1 & 1.00 & 39.08 & 1 & 0.22 & 1 & 0.90 & 0.10 & Sab-Sb & 2.5e+10 & 14.22 & 16.1 & 1.3 &  LINER \\
NGC7714 & 1 & 7 & 7 & 1.00 & 38.52 & 7 & 0.53 & 1 & 0.87 & 0.13 & Sab-Sb & 1.9e+10 & 2.09 & 36.9 & 6.7 &  LINER HII \\
NGC6870 & 1 & 4 & 4 & 1.00 & 38.98 & 4 & 0.27 & 1 & 0.86 & 0.14 & Sab-Sb & 1.8e+10 & 2.57 & 35.5 & 0.33 & - \\
NGC3898 & 1 & 20 & 20 & 1.00 & 38.02 & 20 & 2.41 & 1 & 0.84 & 0.16 & Sab-Sb & 2.2e+10 & 8.77 & 21.9 & 0.091 &  LINER HII \\
NGC4151 & 3 & 9 & 7 & 1.00 & 38.22 & 7 & 3.87 & 2 & 0.71 & 0.29 & Sab-Sb & 3.3e+10 & 22.07 & 20.3 & 1.2 &  Sy1.5 \\
NGC4312 & 1 & 0 & 0 & 1.00 & 37.27 & 0 & 0.06 & 0 & -0.00 & 0.00 & Sab-Sb & 1.1e+08 & 4.03 & 2.0 & 0.0038 & - \\
NGC949 & 1 & 0 & 0 & 1.00 & 38.72 & 0 & 0.04 & 0 & -0.01 & 0.01 & Sab-Sb & 3.8e+09 & 2.41 & 11.27 & 0.21 & - \\
NGC4448 & 1 & 0 & 0 & 1.00 & 38.57 & 0 & 0.09 & 0 & -0.01 & 0.01 & Sab-Sb & 4.5e+09 & 4.35 & 9.7 & 0.059 & - \\
NGC4343 & 1 & 1 & 0 & 1.00 & 38.52 & 0 & 0.07 & 0 & -0.01 & 0.01 & Sab-Sb & 3.2e+09 & 1.42 & 13.5 & 0.098 & - \\
NGC278 & 2 & 8 & 6 & 1.00 & 37.72 & 6 & 0.62 & 1 & -0.01 & 0.01 & Sab-Sb & 1.2e+10 & 3.23 & 11.8 & 1.5 & - \\
NGC3982 & 1 & 2 & 2 & 0.62 & 38.38 & 2 & 0.23 & 0 & -0.02 & 0.02 & Sab-Sb & 9.5e+09 & 3.75 & 17.0 & 0.86 &  Sy2 \\
NGC3245A & 1 & 0 & 0 & 1.00 & 39.02 & 0 & 0.04 & 0 & -0.02 & 0.02 & Sab-Sb & 4.0e+09 & 0.89 & 23.1 & $<$0.0055 & - \\
NGC2683 & 1 & 2 & 2 & 0.99 & 38.42 & 2 & 0.29 & 0 & -0.02 & 0.02 & Sab-Sb & 1.3e+10 & 15.99 & 7.73 & 0.25 &  Sy2 LINER \\
NGC4826 & 1 & 2 & 2 & 0.98 & 38.32 & 2 & 0.82 & 0 & -0.03 & 0.03 & Sab-Sb & 2.6e+10 & 42.25 & 7.48 & 0.86 &  Sy2 \\
NGC4274 & 1 & 0 & 0 & 1.00 & 38.63 & 0 & 0.24 & 0 & -0.03 & 0.03 & Sab-Sb & 8.5e+09 & 13.38 & 9.7 & 0.19 & - \\
NGC3507 & 1 & 12 & 12 & 1.00 & 37.57 & 12 & 1.81 & 0 & -0.03 & 0.03 & Sab-Sb & 4.8e+09 & 7.65 & 11.8 & $<$0.012 &  LINER \\
NGC7463 & 1 & 0 & 0 & 0.85 & 39.47 & 0 & 0.04 & 0 & -0.04 & 0.04 & Sab-Sb & 1.8e+10 & 1.54 & 33.5 & $<$0.02 & - \\
NGC4102 & 1 & 2 & 2 & 1.00 & 38.72 & 2 & 0.20 & 0 & -0.04 & 0.04 & Sab-Sb & 1.0e+10 & 4.13 & 17.0 & 6.6 &  LINER HII \\
NGC4013 & 2 & 15 & 15 & 1.00 & 37.72 & 15 & 1.37 & 0 & -0.04 & 0.04 & Sab-Sb & 1.4e+10 & 4.20 & 17.0 & 0.91 &  LINER \\
NGC6500 & 1 & 1 & 1 & 1.00 & 39.83 & 1 & 0.05 & 1 & -0.05 & 0.05 & Sab-Sb & 2.6e+10 & 2.77 & 40.0 & 0.46 &  LINER \\
NGC4388 & 1 & 8 & 8 & 1.00 & 38.18 & 8 & 0.83 & 0 & -0.05 & 0.05 & Sab-Sb & 2.1e+10 & 5.65 & 16.8 & 1.3 &  Sy2 \\
NGC4217 & 1 & 18 & 18 & 1.00 & 37.72 & 18 & 2.07 & 0 & -0.05 & 0.05 & Sab-Sb & 1.3e+10 & 6.34 & 17.0 & 1.2 &  HII \\
NGC4216 & 1 & 4 & 3 & 0.51 & 38.68 & 3 & 0.32 & 0 & -0.05 & 0.05 & Sab-Sb & 4.6e+10 & 11.35 & 16.8 & 0.12 &  LINER HII \\
NGC3351 & 3 & 28 & 18 & 1.00 & 37.42 & 16 & 6.44 & 0 & -0.05 & 0.05 & Sab-Sb & 1.1e+10 & 29.25 & 9.55 & 0.82 &  Sbrst HII \\
NGC3368 & 2 & 3 & 3 & 1.00 & 38.63 & 1 & 0.55 & 0 & -0.06 & 0.06 & Sab-Sb & 1.8e+10 & 31.19 & 9.772 & 0.47 &  Sy LINER \\
NGC7582 & 2 & 9 & 8 & 1.00 & 38.42 & 8 & 0.83 & 0 & -0.08 & 0.08 & Sab-Sb & 2.2e+10 & 8.28 & 17.6 & 6.8 &  Sy2 \\
NGC2841 & 2 & 33 & 33 & 1.00 & 37.72 & 31 & 4.07 & 0 & -0.08 & 0.08 & Sab-Sb & 3.3e+10 & 22.58 & 12.0 & 0.19 &  Sy1 LINER \\
NGC1055 & 2 & 4 & 4 & 1.00 & 38.52 & 4 & 0.79 & 0 & -0.08 & 0.08 & Sab-Sb & 1.4e+10 & 15.95 & 13.5 & 1.9 &  LINER \\
NGC5347 & 1 & 1 & 1 & 1.00 & 38.68 & 1 & 0.38 & 0 & -0.11 & 0.11 & Sab-Sb & 1.2e+10 & 1.82 & 36.7 & 0.85 &  Sy2 \\
NGC7331 & 1 & 39 & 39 & 0.61 & 37.87 & 39 & 3.82 & 0 & -0.12 & 0.12 & Sab-Sb & 5.8e+10 & 30.62 & 14.52 & 2.2 &  LINER \\
NGC5350 & 1 & 1 & 1 & 0.90 & 39.63 & 1 & 0.14 & 2 & -0.14 & 0.14 & Sab-Sb & 3.5e+10 & 5.66 & 37.8 & 1.4 &  Sbrst \\
NGC4725 & 2 & 33 & 32 & 0.98 & 37.72 & 31 & 10.69 & 0 & -0.21 & 0.21 & Sab-Sb & 2.6e+10 & 63.82 & 11.64 & 0.26 &  Sy2 \\
NGC5746 & 1 & 16 & 15 & 0.86 & 38.63 & 15 & 1.07 & 0 & -0.25 & 0.25 & Sab-Sb & 1.2e+11 & 7.69 & 29.4 & 0.51 & - \\
NGC4569 & 2 & 23 & 23 & 1.00 & 37.98 & 22 & 6.45 & 1 & -0.28 & 0.28 & Sab-Sb & 5.3e+10 & 32.67 & 16.8 & 0.97 &  Sy LINER \\
IC2560 & 2 & 4 & 4 & 1.00 & 38.63 & 4 & 1.18 & 0 & -0.34 & 0.34 & Sab-Sb & 4.0e+10 & 4.96 & 39.0 & 2.2 &  Sy2 \\
\hline
NGC3310 & 1 & 21 & 21 & 1.00 & 37.93 & 21 & 1.46 & 9 & 8.93 & 0.07 & Sbc-Sc & 2.2e+10 & 5.84 & 18.7 & 4.9 &  HII \\
NGC2276 & 1 & 14 & 14 & 1.00 & 38.63 & 13 & 1.33 & 5 & 5.62 & 0.38 & Sbc-Sc & 4.2e+10 & 5.98 & 36.8 & 7.3 & - \\
NGC5170 & 1 & 11 & 11 & 0.90 & 38.77 & 11 & 0.88 & 5 & 4.71 & 0.29 & Sbc-Sc & 1.1e+11 & 6.67 & 33.7 & 0.56 & - \\
NGC5775 & 1 & 24 & 23 & 1.00 & 38.18 & 23 & 0.90 & 4 & 2.90 & 0.10 & Sbc-Sc & 3.6e+10 & 3.27 & 26.7 & 5.5 & - \\
NGC3631 & 1 & 39 & 39 & 1.00 & 37.87 & 39 & 6.24 & 3 & 2.71 & 0.29 & Sbc-Sc & 2.9e+10 & 18.92 & 21.6 & 1.6 & - \\
NGC5194 & 5 & 99 & 67 & 0.90 & 37.22 & 64 & 12.67 & 2 & 1.95 & 0.05 & Sbc-Sc & 3.1e+10 & 60.98 & 7.7 & 0.88 &  Sy2.5 HII \\
NGC4527 & 1 & 4 & 4 & 1.00 & 38.52 & 4 & 0.50 & 2 & 1.95 & 0.05 & Sbc-Sc & 1.5e+10 & 10.06 & 13.5 & 2.1 &  LINER HII \\
NGC1073 & 1 & 9 & 9 & 0.95 & 38.57 & 9 & 0.83 & 2 & 1.90 & 0.10 & Sbc-Sc & 1.0e+10 & 17.16 & 15.2 & 0.15 & - \\
NGC5033 & 1 & 4 & 4 & 0.50 & 38.72 & 4 & 0.78 & 2 & 1.87 & 0.13 & Sbc-Sc & 2.9e+10 & 42.26 & 15.2 & 1.5 &  Sy1.9 \\
NGC5426 & 1 & 3 & 2 & 0.70 & 39.08 & 2 & 0.24 & 3 & 1.85 & 0.15 & Sbc-Sc & 2.6e+10 & 3.77 & 35.9 & $<$0.056 & - \\
NGC7541 & 1 & 14 & 14 & 1.00 & 38.57 & 13 & 0.69 & 2 & 1.84 & 0.16 & Sbc-Sc & 4.1e+10 & 3.32 & 33.4 & 10.5 &  HII \\
NGC5427 & 1 & 3 & 3 & 0.50 & 39.13 & 3 & 0.24 & 2 & 1.83 & 0.17 & Sbc-Sc & 4.5e+10 & 5.32 & 38.1 & 3.2 &  Sy2 \\
PGC14617 & 2 & 2 & 2 & 1.00 & 37.87 & 2 & 0.41 & 1 & 0.98 & 0.02 & Sbc-Sc & 2.0e+09 & 1.62 & 18.2 & 0.03 & - \\
NGC3066 & 1 & 1 & 1 & 0.78 & 39.27 & 1 & 0.03 & 1 & 0.97 & 0.03 & Sbc-Sc & 8.0e+09 & 0.85 & 32.4 & 1.5 & - \\
NGC3877 & 5 & 20 & 13 & 1.00 & 37.98 & 12 & 1.14 & 1 & 0.95 & 0.05 & Sbc-Sc & 2.1e+10 & 5.53 & 17.0 & 0.74 & - \\
NGC4639 & 1 & 2 & 2 & 1.00 & 39.32 & 2 & 0.06 & 1 & 0.94 & 0.06 & Sbc-Sc & 1.2e+10 & 4.03 & 20.8 & 0.27 &  Sy1.8 \\
NGC5055 & 2 & 54 & 52 & 0.96 & 37.42 & 51 & 11.51 & 2 & 0.93 & 0.07 & Sbc-Sc & 2.7e+10 & 71.53 & 8.5 & 1.3 &  LINER HII \\
NGC4258 & 3 & 50 & 40 & 0.65 & 37.52 & 40 & 9.59 & 1 & 0.93 & 0.07 & Sbc-Sc & 3.6e+10 & 105.88 & 7.727 & 0.59 &  Sy1.9 LINER \\
NGC5643 & 1 & 5 & 5 & 0.64 & 38.52 & 5 & 0.69 & 1 & 0.92 & 0.08 & Sbc-Sc & 3.6e+10 & 14.32 & 16.9 & 2.4 &  Sy2 \\
NGC3079 & 1 & 25 & 24 & 1.00 & 38.08 & 23 & 1.71 & 1 & 0.91 & 0.09 & Sbc-Sc & 3.2e+10 & 8.98 & 17.3 & 6.7 &  Sy2 LINER \\
NGC3521 & 1 & 24 & 24 & 0.98 & 38.13 & 24 & 3.71 & 1 & 0.86 & 0.14 & Sbc-Sc & 3.9e+10 & 44.07 & 11.5 & 2.6 &  LINER \\
NGC5005 & 1 & 4 & 4 & 1.00 & 38.98 & 4 & 0.54 & 1 & 0.81 & 0.19 & Sbc-Sc & 5.9e+10 & 12.49 & 21.3 & 4.5 &  Sy2 LINER \\
NGC4321 & 1 & 33 & 32 & 0.97 & 37.77 & 30 & 7.44 & 1 & 0.81 & 0.19 & Sbc-Sc & 3.1e+10 & 36.83 & 14.13 & 1.7 &  LINER HII \\
NGC7090 & 2 & 14 & 10 & 1.00 & 37.27 & 10 & 1.26 & 0 & -0.00 & 0.00 & Sbc-Sc & 5.3e+09 & 7.34 & 6.6 & 0.12 & - \\
NGC5949 & 1 & 1 & 1 & 1.00 & 38.52 & 1 & 0.06 & 0 & -0.00 & 0.00 & Sbc-Sc & 2.2e+09 & 1.83 & 10.9 & 0.064 & - \\
NGC7640 & 1 & 1 & 1 & 0.97 & 38.47 & 1 & 0.18 & 0 & -0.01 & 0.01 & Sbc-Sc & 6.8e+09 & 16.46 & 7.0 & 0.037 & - \\
NGC1637 & 7 & 14 & 6 & 1.00 & 37.42 & 6 & 2.10 & 0 & -0.01 & 0.01 & Sbc-Sc & 3.9e+09 & 10.13 & 8.9 & 0.23 & - \\
NGC1058 & 2 & 7 & 5 & 1.00 & 37.83 & 5 & 0.60 & 0 & -0.01 & 0.01 & Sbc-Sc & 3.1e+09 & 6.69 & 9.1 & 0.097 &  Sy2 \\
NGC5879 & 1 & 9 & 8 & 0.91 & 37.38 & 8 & 1.48 & 0 & -0.02 & 0.02 & Sbc-Sc & 6.5e+09 & 4.38 & 12.3 & 0.2 &  LINER \\
NGC4136 & 2 & 8 & 7 & 1.00 & 37.68 & 7 & 1.88 & 1 & -0.02 & 0.02 & Sbc-Sc & 3.3e+09 & 11.63 & 9.7 & 0.059 &  HII \\
NGC3344 & 1 & 0 & 0 & 1.00 & 38.27 & 0 & 0.48 & 0 & -0.02 & 0.02 & Sbc-Sc & 3.6e+09 & 35.92 & 6.1 & 0.16 & - \\
NGC253 & 4 & 105 & 101 & 0.73 & 36.27 & 101 & 26.60 & 0 & -0.02 & 0.02 & Sbc-Sc & 2.0e+10 & 146.21 & 3.0 & 3.8 &  Sbrst HII \\
NGC5236 & 2 & 106 & 102 & 0.85 & 36.77 & 101 & 20.11 & 0 & -0.03 & 0.03 & Sbc-Sc & 2.2e+10 & 116.13 & 4.7 & 2.7 &  Sbrst HII \\
NGC4647 & 1 & 20 & 9 & 0.71 & 38.02 & 8 & 0.70 & 0 & -0.03 & 0.03 & Sbc-Sc & 8.2e+09 & 5.16 & 16.8 & 0.67 & - \\
NGC4096 & 1 & 2 & 2 & 1.00 & 38.77 & 2 & 0.14 & 0 & -0.03 & 0.03 & Sbc-Sc & 1.1e+10 & 9.23 & 11.2 & 0.43 & - \\
NGC4062 & 1 & 0 & 0 & 1.00 & 38.83 & 0 & 0.12 & 0 & -0.03 & 0.03 & Sbc-Sc & 8.6e+09 & 5.58 & 13.5 & 0.21 &  HII \\
NGC3683 & 2 & 12 & 12 & 1.00 & 38.38 & 12 & 0.23 & 2 & -0.03 & 0.03 & Sbc-Sc & 1.3e+10 & 1.02 & 28.4 & 5.1 & - \\
NGC7537 & 1 & 3 & 3 & 1.00 & 38.63 & 3 & 0.21 & 0 & -0.06 & 0.06 & Sbc-Sc & 1.6e+10 & 1.02 & 35.3 & $<$0.015 & - \\
NGC4414 & 1 & 2 & 2 & 1.00 & 39.13 & 2 & 0.11 & 0 & -0.06 & 0.06 & Sbc-Sc & 2.6e+10 & 5.83 & 17.22 & 4.0 &  LINER \\
NGC3486 & 1 & 0 & 0 & 1.00 & 38.77 & 0 & 0.60 & 0 & -0.12 & 0.12 & Sbc-Sc & 1.1e+10 & 29.14 & 12.3 & 0.42 &  Sy2 \\
NGC628 & 4 & 56 & 51 & 1.00 & 37.38 & 51 & 18.82 & 1 & -0.15 & 0.15 & Sbc-Sc & 1.8e+10 & 78.69 & 9.7 & 0.89 & - \\
NGC4303 & 1 & 25 & 24 & 0.97 & 37.98 & 23 & 4.99 & 0 & -0.18 & 0.18 & Sbc-Sc & 3.2e+10 & 29.22 & 15.2 & 4.0 &  Sy2 HII \\
\hline
NGC4490 & 3 & 36 & 30 & 1.00 & 37.27 & 30 & 3.38 & 4 & 3.98 & 0.02 & Scd-Sd & 1.1e+10 & 15.24 & 7.8 & 1.3 & - \\
NGC3395 & 1 & 8 & 7 & 0.87 & 38.63 & 7 & 0.25 & 4 & 3.94 & 0.06 & Scd-Sd & 1.7e+10 & 1.99 & 27.4 & 2.26 & - \\
NGC5457 & 26 & 251 & 199 & 0.87 & 36.87 & 186 & 125.86 & 5 & 2.64 & 0.36 & Scd-Sd & 3.8e+10 & 609.74 & 6.855 & 0.182 & - \\
NGC4559 & 3 & 9 & 8 & 0.88 & 37.38 & 8 & 2.20 & 2 & 1.98 & 0.02 & Scd-Sd & 6.5e+09 & 36.71 & 5.8 & 0.092 &  HII \\
NGC925 & 1 & 6 & 6 & 0.92 & 38.57 & 6 & 0.65 & 2 & 1.94 & 0.06 & Scd-Sd & 1.3e+10 & 48.56 & 9.12 & 0.29 &  HII \\
NGC7424 & 2 & 18 & 15 & 0.74 & 37.72 & 15 & 8.00 & 2 & 1.85 & 0.15 & Scd-Sd & 9.4e+09 & 60.84 & 11.5 & 0.071 & - \\
NGC7793 & 1 & 23 & 23 & 0.96 & 36.52 & 23 & 10.61 & 1 & 0.99 & 0.01 & Scd-Sd & 3.8e+09 & 46.36 & 3.7 & 0.055 &  HII \\
NGC5585 & 1 & 6 & 6 & 0.98 & 37.87 & 6 & 1.03 & 1 & 0.99 & 0.01 & Scd-Sd & 2.9e+09 & 16.83 & 7.0 & 0.022 &  HII \\
NGC5474 & 1 & 3 & 3 & 1.00 & 38.27 & 3 & 0.21 & 1 & 0.99 & 0.01 & Scd-Sd & 1.7e+09 & 15.99 & 6.0 & 0.021 &  HII \\
NGC2500 & 1 & 2 & 2 & 1.00 & 38.57 & 2 & 0.12 & 1 & 0.99 & 0.01 & Scd-Sd & 2.5e+09 & 5.93 & 10.1 & 0.096 & - \\
NGC1313 & 7 & 16 & 15 & 1.00 & 36.87 & 15 & 6.21 & 1 & 0.99 & 0.01 & Scd-Sd & 4.1e+09 & 49.57 & 3.7 & 0.22 &  HII \\
PGC44014 & 1 & 1 & 1 & 1.00 & 38.57 & 1 & 0.22 & 1 & 0.98 & 0.02 & Scd-Sd & 3.8e+09 & 4.53 & 14.2 & 0.051 & - \\
NGC4945 & 1 & 31 & 31 & 0.86 & 37.08 & 31 & 8.72 & 1 & 0.98 & 0.02 & Scd-Sd & 4.4e+10 & 59.57 & 5.2 & 7.2 &  Sy2 \\
NGC4631 & 1 & 26 & 26 & 0.83 & 36.93 & 25 & 8.78 & 1 & 0.98 & 0.02 & Scd-Sd & 2.6e+10 & 32.83 & 6.9 & 1.8 & - \\
NGC6946 & 5 & 88 & 67 & 0.99 & 36.98 & 66 & 17.09 & 1 & 0.97 & 0.03 & Scd-Sd & 3.6e+10 & 88.18 & 5.5 & 0.74 &  HII \\
NGC2541 & 1 & 1 & 1 & 1.00 & 38.77 & 1 & 0.24 & 1 & 0.96 & 0.04 & Scd-Sd & 4.6e+09 & 15.64 & 11.27 & 0.08 &  LINER \\
NGC3495 & 1 & 1 & 1 & 1.00 & 38.83 & 1 & 0.20 & 1 & 0.95 & 0.05 & Scd-Sd & 2.4e+10 & 4.62 & 17.6 & 0.25 & - \\
NGC5774 & 1 & 7 & 6 & 0.93 & 38.22 & 6 & 1.31 & 2 & 0.84 & 0.16 & Scd-Sd & 1.1e+10 & 5.83 & 26.8 & 0.18 & - \\
NGC598 & 28 & 434 & 292 & 0.53 & 35.38 & 255 & 237.18 & 0 & 0.00 & 0.00 & Scd-Sd & 5.2e+09 & 2318.71 & 0.8166 &  &  HII \\
NGC4020 & 1 & 0 & 0 & 1.00 & 38.47 & 0 & 0.02 & 0 & -0.00 & 0.00 & Scd-Sd & 7.5e+08 & 1.50 & 8.0 & $<$0.0011 & - \\
NGC3274 & 1 & 1 & 1 & 1.00 & 38.22 & 1 & 0.03 & 0 & -0.00 & 0.00 & Scd-Sd & 4.5e+08 & 1.71 & 5.9 & 0.015 & - \\
NGC7320 & 1 & 3 & 3 & 0.97 & 37.98 & 3 & 0.31 & 0 & -0.01 & 0.01 & Scd-Sd & 2.8e+09 & 2.01 & 13.8 & $<$0.0044 &  HII \\
NGC672 & 2 & 1 & 1 & 1.00 & 38.42 & 1 & 0.22 & 0 & -0.01 & 0.01 & Scd-Sd & 5.3e+09 & 14.56 & 7.4 & 0.076 &  HII \\
NGC6503 & 2 & 6 & 6 & 1.00 & 37.42 & 6 & 1.50 & 0 & -0.01 & 0.01 & Scd-Sd & 5.2e+09 & 13.35 & 6.1 & 0.17 &  LINER HII \\
NGC4713 & 1 & 2 & 2 & 1.00 & 38.32 & 2 & 0.20 & 0 & -0.01 & 0.01 & Scd-Sd & 3.3e+09 & 3.60 & 10.9 & 0.23 &  LINER \\
NGC4244 & 1 & 5 & 5 & 0.81 & 36.63 & 5 & 4.94 & 0 & -0.01 & 0.01 & Scd-Sd & 5.3e+09 & 24.77 & 4.2 & 0.004 &  HII \\
NGC6690 & 1 & 1 & 1 & 1.00 & 38.68 & 1 & 0.11 & 0 & -0.02 & 0.02 & Scd-Sd & 4.2e+09 & 3.76 & 12.8 & 0.051 & - \\
NGC5068 & 1 & 3 & 3 & 0.97 & 37.87 & 3 & 1.89 & 0 & -0.02 & 0.02 & Scd-Sd & 6.4e+09 & 35.82 & 6.7 & 0.1 & - \\
NGC3556 & 1 & 31 & 30 & 0.99 & 37.18 & 28 & 4.06 & 0 & -0.02 & 0.02 & Scd-Sd & 1.3e+10 & 15.31 & 8.6 & 0.87 & - \\
NGC1493 & 1 & 3 & 3 & 1.00 & 38.08 & 3 & 0.81 & 0 & -0.02 & 0.02 & Scd-Sd & 3.9e+09 & 8.75 & 11.3 & 0.13 & - \\
NGC1003 & 1 & 2 & 2 & 1.00 & 38.57 & 2 & 0.17 & 0 & -0.02 & 0.02 & Scd-Sd & 5.8e+09 & 8.03 & 9.9 & 0.11 & - \\
NGC2403 & 5 & 82 & 55 & 0.83 & 36.42 & 54 & 32.96 & 1 & -0.03 & 0.03 & Scd-Sd & 6.4e+09 & 211.36 & 3.133 & 0.23 &  HII \\
NGC7741 & 1 & 0 & 0 & 1.00 & 38.63 & 0 & 0.34 & 0 & -0.04 & 0.04 & Scd-Sd & 6.6e+09 & 10.07 & 12.6 & 0.16 & - \\
IC5332 & 2 & 27 & 22 & 1.00 & 37.18 & 21 & 9.98 & 0 & -0.04 & 0.04 & Scd-Sd & 4.7e+09 & 37.54 & 8.4 & 0.026 & - \\
NGC3184 & 2 & 37 & 36 & 1.00 & 37.22 & 34 & 10.51 & 0 & -0.05 & 0.05 & Scd-Sd & 8.5e+09 & 40.33 & 8.7 & 0.082 &  HII \\
NGC4701 & 1 & 1 & 1 & 1.00 & 38.63 & 1 & 0.43 & 0 & -0.07 & 0.07 & Scd-Sd & 6.6e+09 & 4.64 & 20.5 & 0.51 & - \\
NGC4654 & 1 & 2 & 2 & 1.00 & 38.72 & 2 & 0.51 & 0 & -0.09 & 0.09 & Scd-Sd & 2.2e+10 & 10.85 & 16.8 & 1.8 & - \\
NGC988 & 1 & 3 & 3 & 1.00 & 38.77 & 3 & 0.49 & 0 & -0.10 & 0.10 & Scd-Sd & 2.2e+10 & 8.85 & 18.3 & 0.35 & - \\
\hline
NGC4038 & 7 & 44 & 17 & 0.91 & 38.18 & 17 & 2.95 & 13 & 5.71 & 0.29 & Sdm-Sm & 5.7e+10 & 12.68 & 25.5 & 8.2 &  Sbrst \\
NGC4039 & 7 & 26 & 10 & 0.66 & 38.18 & 10 & 0.65 & 7 & 2.94 & 0.06 & Sdm-Sm & 5.1e+10 & 3.85 & 25.3 & 5.5 &  Sbrst \\
PGC71926 & 1 & 2 & 2 & 1.00 & 39.32 & 2 & 0.27 & 2 & 1.73 & 0.27 & Sdm-Sm & 4.5e+09 & 4.84 & 35.1 & $<$0.067 & - \\
NGC5204 & 13 & 8 & 5 & 0.91 & 36.63 & 5 & 1.64 & 1 & 1.00 & 0.00 & Sdm-Sm & 7.3e+08 & 11.91 & 4.3 & 0.019 &  HII \\
NGC4561 & 1 & 3 & 3 & 1.00 & 38.57 & 3 & 0.06 & 1 & 0.99 & 0.01 & Sdm-Sm & 1.7e+09 & 1.55 & 12.3 & 0.082 & - \\
PGC48179 & 2 & 1 & 1 & 1.00 & 38.93 & 1 & 0.19 & 1 & 0.93 & 0.07 & Sdm-Sm & 7.4e+09 & 3.54 & 22.7 & 0.18 & - \\
NGC625 & 1 & 5 & 5 & 0.98 & 36.47 & 5 & 2.44 & 0 & -0.00 & 0.00 & Sdm-Sm & 7.7e+08 & 8.60 & 3.9 & 0.035 &  HII \\
NGC55 & 2 & 51 & 51 & 0.86 & 35.83 & 47 & 21.05 & 0 & -0.00 & 0.00 & Sdm-Sm & 3.0e+09 & 142.83 & 1.48 & 0.076 & - \\
NGC4625 & 1 & 1 & 1 & 1.00 & 38.57 & 1 & 0.04 & 0 & -0.00 & 0.00 & Sdm-Sm & 7.4e+08 & 3.25 & 8.2 & 0.036 & - \\
NGC3985 & 1 & 0 & 0 & 1.00 & 38.52 & 0 & 0.01 & 0 & -0.00 & 0.00 & Sdm-Sm & 7.4e+08 & 0.82 & 8.3 & 0.043 & - \\
NGC1507 & 1 & 1 & 1 & 1.00 & 38.57 & 1 & 0.05 & 0 & -0.00 & 0.00 & Sdm-Sm & 2.9e+09 & 2.46 & 10.0 & 0.068 & - \\
NGC959 & 1 & 0 & 0 & 1.00 & 38.68 & 0 & 0.05 & 0 & -0.01 & 0.01 & Sdm-Sm & 2.0e+09 & 2.65 & 10.6 & 0.056 & - \\
NGC4204 & 1 & 1 & 1 & 1.00 & 38.42 & 1 & 0.15 & 0 & -0.01 & 0.01 & Sdm-Sm & 7.9e+08 & 8.29 & 7.9 & 0.02 & - \\
NGC2552 & 1 & 0 & 0 & 1.00 & 38.08 & 0 & 0.47 & 0 & -0.01 & 0.01 & Sdm-Sm & 1.9e+09 & 6.20 & 10.0 & 0.028 & - \\
IC3259 & 1 & 0 & 0 & 1.00 & 38.38 & 0 & 0.15 & 0 & -0.01 & 0.01 & Sdm-Sm & 1.5e+09 & 1.26 & 18.9 & $<$0.0051 & - \\
IC2574 & 1 & 6 & 5 & 0.59 & 37.02 & 4 & 3.17 & 0 & -0.01 & 0.01 & Sdm-Sm & 1.4e+09 & 55.48 & 3.5 & 0.013 & - \\
IC1727 & 2 & 0 & 0 & 1.00 & 38.32 & 0 & 0.22 & 0 & -0.01 & 0.01 & Sdm-Sm & 1.9e+09 & 16.85 & 6.4 & 0.011 &  LINER \\
NGC4395 & 5 & 12 & 12 & 0.81 & 36.77 & 12 & 7.43 & 0 & -0.02 & 0.02 & Sdm-Sm & 1.2e+09 & 113.45 & 3.6 & 0.014 &  Sy1.8 LINER \\
NGC3432 & 1 & 1 & 1 & 1.00 & 38.83 & 1 & 0.14 & 0 & -0.03 & 0.03 & Sdm-Sm & 9.6e+09 & 7.86 & 12.7 & 0.62 &  LINER HII \\
NGC45 & 3 & 7 & 7 & 0.99 & 37.47 & 7 & 5.96 & 0 & -0.04 & 0.04 & Sdm-Sm & 3.8e+09 & 39.48 & 8.1 & 0.012 & - \\
NGC4234 & 1 & 0 & 0 & 0.85 & 39.42 & 0 & 0.04 & 0 & -0.04 & 0.04 & Sdm-Sm & 8.3e+09 & 1.33 & 32.9 & 0.73 & - \\
NGC3445 & 1 & 0 & 0 & 0.93 & 39.47 & 0 & 0.06 & 1 & -0.06 & 0.06 & Sdm-Sm & 1.2e+10 & 1.88 & 32.4 & 0.99 & - \\
NGC1189 & 1 & 1 & 1 & 1.00 & 38.68 & 1 & 0.40 & 0 & -0.12 & 0.12 & Sdm-Sm & 3.7e+09 & 2.08 & 34.5 & $<$0.028 & - \\
\hline
\enddata

\tablecomments{The columns are:
(1) Galaxy name;
(2) number of observations;
(3) number of X-ray point sources detected above $4\sigma$ in all observations;
(4) number of sources detected in the stitched deep survey;
(5) the surveyed area A as a fraction of $D_{25}$ isophotal area;
(6) the limiting $L_X$ at which the surveyed blue light is 50\% of the total
blue light surveyed;
(7) number of sources detected above $L_{X,lim}$;
(8) the predicted foreground/background sources for $L>L_{X,lim}$;
(9) the number of ULXs found in all observations;
(10) the number of ULXs detected in the deep survey minus the predicted
foreground/background sources for $L>2\times10^{39}$ erg s$^{-1}$;
(11) the predicted foreground/background sources for $L>2\times10^{39}$ erg s$^{-1}$;
(12) the galaxy type;
(13) the blue light content of the galaxy in unit of $L_\odot$;
(14) the $D_{25}$ isophotal area in unit of arcmin$^2$;
(15) the galaxy distance;
(16) the SFR in $M_\odot$/yr estimated based on the flux
density at $60\mu$m observed by IRAS;
(17) the star-forming and nuclear activities. }

\end{deluxetable}

\clearpage

\setlength{\tabcolsep}{2pt}

\begin{deluxetable}{lrrr|rrrr|rrrcc|rrrcc|rrrcc}
\rotate
\tablewidth{9.2in}
\tabletypesize{\scriptsize}
\tablecaption{ULX Rates for Different Survey Galaxy Samples}
\tablehead{
   \colhead{}  & \colhead{}  & \colhead{}  & \colhead{} & \colhead{} & \colhead{} & \colhead{}  & \colhead{}  & \multicolumn{5}{c}{$L_X>2\times10^{39}$ erg s$^{-1}$} & \multicolumn{5}{c}{$L_X>4\times10^{39}$ erg s$^{-1}$} & \multicolumn{5}{c}{$L_X>1\times10^{40}$ erg s$^{-1}$} \\
   \colhead{Sample} & \colhead{$N_{gal}$} & \colhead{$N^a_{src}$} & \colhead{$N^a_{U}$} & \colhead{Area} & \colhead{$L_B$} & \colhead{$N_{X}$} & \colhead{$N_{b/f}$} & \colhead{$n_{U}$} & \colhead{$n_{G}$} & \colhead{$n_{b/f}$} & \colhead{$U/G$} & \colhead{$U/L_B$} & \colhead{$n_{U}$} & \colhead{$n_{G}$} & \colhead{$n_{b/f}$} & \colhead{$U/G$} & \colhead{$U/L_B$} & \colhead{$n_{U}$} & \colhead{$n_{G}$} & \colhead{$n_{b/f}$} & \colhead{$U/G$} & \colhead{$U/L_B$} \\
	\colhead{(1)} &  \colhead{(2)}  &  \colhead{(3)} &  \colhead{(4)} & \colhead{(5)} &  \colhead{(6)}  & \colhead{(7)} &  \colhead{(8)}  &  \colhead{(9)} & \colhead{(10)} &  \colhead{(11)} & \colhead{(12)} & \colhead{(13)}  & \colhead{(14)}  &  \colhead{(15)} & \colhead{(16)} & \colhead{(17)}  & \colhead{(18)}  &  \colhead{(19)} & \colhead{(20)}  & \colhead{(21)} & \colhead{(22)}  & \colhead{(23)}
}

\startdata

all & 343 & 5920 & 282 & 9.9e+07 & 247.4 & 4970 & 1170.56 & 218 & 117 & 33.1 & 0.54$\pm$0.04 & 0.75$\pm$0.06 & 98 & 91 & 14.1 & 0.24$\pm$0.03 & 0.34$\pm$0.04 & 31 & 66 & 4.0 & 0.08$\pm$0.02 & 0.11$\pm$0.02 \\
early & 130 & 2311 & 66 & 2.1e+07 & 129.1 & 1945 & 259.86 & 49 & 58 & 17.3 & 0.24$\pm$0.05 & 0.25$\pm$0.05 & 17 & 47 & 7.5 & 0.07$\pm$0.03 & 0.07$\pm$0.03 & 6 & 33 & 2.1 & 0.03$\pm$0.02 & 0.03$\pm$0.02 \\
late & 213 & 3609 & 216 & 7.8e+07 & 118.3 & 3025 & 910.7 & 169 & 59 & 15.7 & 0.72$\pm$0.06 & 1.30$\pm$0.11 & 81 & 44 & 6.6 & 0.35$\pm$0.04 & 0.63$\pm$0.08 & 25 & 33 & 2.0 & 0.11$\pm$0.02 & 0.19$\pm$0.04 \\
elliptical & 55 & 1509 & 47 & 8.7e+06 & 81.4 & 1299 & 123.59 & 34 & 28 & 10.5 & 0.43$\pm$0.11 & 0.29$\pm$0.07 & 10 & 21 & 4.5 & 0.10$\pm$0.06 & 0.07$\pm$0.04 & 5 & 15 & 1.2 & 0.07$\pm$0.04 & 0.05$\pm$0.03 \\
lenticular & 75 & 802 & 19 & 1.2e+07 & 47.6 & 646 & 136.27 & 15 & 30 & 6.8 & 0.11$\pm$0.05 & 0.17$\pm$0.08 & 7 & 26 & 3.0 & 0.05$\pm$0.04 & 0.08$\pm$0.06 & 1 & 18 & 0.8 & 0.00$\pm$0.01 & 0.00$\pm$0.02 \\
spiral & 187 & 3380 & 190 & 7.5e+07 & 113.7 & 2865 & 874.4 & 154 & 56 & 14.9 & 0.74$\pm$0.07 & 1.22$\pm$0.11 & 70 & 42 & 6.2 & 0.34$\pm$0.04 & 0.56$\pm$0.07 & 20 & 32 & 1.9 & 0.10$\pm$0.02 & 0.16$\pm$0.04 \\
irregular & 21 & 173 & 8 & 2.9e+06 & 2.3 & 124 & 31.52 & 7 & 1 & 0.2 & 0.32$\pm$0.13 & 3.00$\pm$1.17 & 5 & 1 & 0.1 & 0.23$\pm$0.11 & 2.17$\pm$0.99 & 2 & 0 & 0.0 & 0.09$\pm$0.07 & 0.87$\pm$0.63 \\
peculiar & 5 & 56 & 18 & 3.3e+05 & 2.4 & 36 & 4.75 & 8 & 2 & 0.6 & 1.48$\pm$0.57 & 3.13$\pm$1.20 & 6 & 1 & 0.3 & 1.15$\pm$0.49 & 2.43$\pm$1.04 & 3 & 1 & 0.1 & 0.58$\pm$0.35 & 1.24$\pm$0.73 \\
S0/a-Sa & 32 & 395 & 23 & 4.4e+06 & 19.3 & 355 & 44.88 & 20 & 18 & 2.8 & 0.54$\pm$0.14 & 0.89$\pm$0.23 & 8 & 15 & 1.1 & 0.21$\pm$0.09 & 0.36$\pm$0.15 & 1 & 11 & 0.3 & 0.02$\pm$0.03 & 0.03$\pm$0.05 \\
Sab-Sb & 52 & 788 & 51 & 1.4e+07 & 40.7 & 718 & 135.96 & 40 & 25 & 5.6 & 0.66$\pm$0.12 & 0.84$\pm$0.16 & 17 & 19 & 2.4 & 0.28$\pm$0.08 & 0.36$\pm$0.10 & 4 & 16 & 0.7 & 0.06$\pm$0.04 & 0.08$\pm$0.05 \\
Sbc-Sc & 42 & 850 & 57 & 1.3e+07 & 33.5 & 754 & 144.26 & 51 & 12 & 3.8 & 1.12$\pm$0.17 & 1.41$\pm$0.21 & 26 & 7 & 1.5 & 0.58$\pm$0.12 & 0.73$\pm$0.15 & 11 & 5 & 0.5 & 0.25$\pm$0.08 & 0.31$\pm$0.10 \\
Scd-Sd & 38 & 1177 & 33 & 3.8e+07 & 12.6 & 915 & 501.74 & 29 & 0 & 1.6 & 0.72$\pm$0.14 & 2.17$\pm$0.43 & 12 & 0 & 0.7 & 0.30$\pm$0.09 & 0.89$\pm$0.27 & 1 & 0 & 0.3 & 0.02$\pm$0.03 & 0.06$\pm$0.08 \\
Sdm-Sm & 23 & 170 & 26 & 5.5e+06 & 7.5 & 123 & 47.59 & 14 & 1 & 1.1 & 0.56$\pm$0.16 & 1.72$\pm$0.50 & 7 & 1 & 0.5 & 0.28$\pm$0.12 & 0.87$\pm$0.35 & 3 & 0 & 0.1 & 0.12$\pm$0.08 & 0.38$\pm$0.23 \\
AGN & 121 & 2595 & 101 & 3.6e+07 & 113.3 & 2222 & 377.13 & 85 & 72 & 13.6 & 0.59$\pm$0.08 & 0.63$\pm$0.08 & 32 & 57 & 5.5 & 0.22$\pm$0.05 & 0.23$\pm$0.05 & 10 & 42 & 1.5 & 0.07$\pm$0.03 & 0.07$\pm$0.03 \\
nAGN & 227 & 3328 & 181 & 6.3e+07 & 134.5 & 2751 & 793.9 & 133 & 45 & 19.5 & 0.50$\pm$0.05 & 0.84$\pm$0.09 & 66 & 34 & 8.6 & 0.25$\pm$0.04 & 0.43$\pm$0.06 & 21 & 24 & 2.5 & 0.08$\pm$0.02 & 0.14$\pm$0.03 \\
LAGN & 80 & 1327 & 73 & 2.4e+07 & 65.2 & 1210 & 218.9 & 63 & 44 & 8.0 & 0.69$\pm$0.10 & 0.84$\pm$0.12 & 26 & 33 & 3.2 & 0.28$\pm$0.06 & 0.35$\pm$0.08 & 6 & 25 & 0.9 & 0.06$\pm$0.03 & 0.08$\pm$0.04 \\
LnAGN & 133 & 2282 & 143 & 5.4e+07 & 53.2 & 1815 & 691.8 & 106 & 15 & 7.7 & 0.74$\pm$0.08 & 1.85$\pm$0.19 & 55 & 11 & 3.4 & 0.39$\pm$0.06 & 0.97$\pm$0.14 & 19 & 8 & 1.0 & 0.14$\pm$0.03 & 0.34$\pm$0.08 \\
sfrl02 & 208 & 3232 & 96 & 5.6e+07 & 127.9 & 2735 & 690.86 & 73 & 51 & 17.9 & 0.26$\pm$0.04 & 0.43$\pm$0.07 & 28 & 40 & 7.5 & 0.10$\pm$0.03 & 0.16$\pm$0.04 & 6 & 28 & 2.2 & 0.02$\pm$0.01 & 0.03$\pm$0.02 \\
sfrg02 & 90 & 1760 & 69 & 3.1e+07 & 70.7 & 1434 & 343.85 & 55 & 41 & 8.9 & 0.51$\pm$0.08 & 0.65$\pm$0.10 & 25 & 30 & 3.9 & 0.23$\pm$0.06 & 0.30$\pm$0.07 & 11 & 20 & 1.1 & 0.11$\pm$0.04 & 0.14$\pm$0.05 \\
sfrg2 & 45 & 928 & 117 & 1.2e+07 & 48.8 & 801 & 135.85 & 90 & 25 & 6.3 & 1.86$\pm$0.21 & 1.72$\pm$0.19 & 45 & 21 & 2.7 & 0.94$\pm$0.15 & 0.87$\pm$0.14 & 14 & 18 & 0.7 & 0.29$\pm$0.08 & 0.27$\pm$0.08 \\
Sbrst & 15 & 529 & 62 & 5.9e+06 & 16.7 & 403 & 83.82 & 37 & 5 & 2.3 & 2.32$\pm$0.41 & 2.08$\pm$0.36 & 18 & 5 & 1.1 & 1.13$\pm$0.28 & 1.01$\pm$0.25 & 7 & 3 & 0.3 & 0.45$\pm$0.18 & 0.40$\pm$0.16 \\
\hline
\enddata
\tablecomments{The columns are:
(1) name of the galaxy survey sample;
(2) the number of surveyed galaxies;
(3) the number of point sources above $4\sigma$ detected from all observations;
(4) the number of ULXs detected from all observations;
(5) the surveyed sky area in pixel$^2$ from the stitched deep survey of individual galaxies;
(6) the surveyed blue light content in unit of $10^{10} L_\odot$;
(7) the total number of X-ray point sources detected in the stitched survey;
(8) the number of foreground/background objects expected for the survey;
(9) the number of ULXs ($L_X>2\times10^{39}$ erg s$^{-1}$) in the survey;
(10) the number of galaxies with at least one ULX ($L_X>2\times10^{39}$ erg s$^{-1}$) in the survey;
(11) the number of predicted contaminating sources with $L_X>2\times10^{39}$ erg s$^{-1}$;
(12) the net number of ULXs ($L_X>2\times10^{39}$ erg s$^{-1}$) per surveyed galaxy and its error;
(13) the net number of ULXs ($L_X>2\times10^{39}$ erg s$^{-1}$) per $10^{10} L_\odot$ blue light and its error;
(14) the number of ULX ($L_X>4\times10^{39}$ erg s$^{-1}$) in the survey;
(15) the number of galaxies with at least one ULX ($L_X>4\times10^{39}$ erg s$^{-1}$) in the survey;
(16) the number of predicted contaminating sources with $L_X>4\times10^{39}$ erg s$^{-1}$;
(17) the net number of ULXs ($L_X>4\times10^{39}$ erg s$^{-1}$) per surveyed galaxy and its error;
(18) the net number of ULXs ($L_X>4\times10^{39}$ erg s$^{-1}$) per $10^{10} L_\odot$ blue light and its error;
(19) the number of ULX ($L_X>10^{40}$ erg s$^{-1}$) in the survey;
(20) the number of galaxies with at least one ULX ($L_X>10^{40}$ erg s$^{-1}$) in the survey;
(21) the number of predicted contaminating sources with $L_X>10^{40}$ erg s$^{-1}$;
(22) the net number of ULXs ($L_X>10^{40}$ erg s$^{-1}$) per surveyed galaxy and its error;
(23) the net number of ULXs ($L_X>10^{40}$ erg s$^{-1}$) per $10^{10} L_\odot$ blue light and its error.}

\end{deluxetable}

\clearpage

\setlength{\tabcolsep}{4pt}

\begin{deluxetable}{lccc|rcc|rrcccc}
\rotate
\tablewidth{8.4in}
\tabletypesize{\scriptsize}
\tablecaption{Single and Broken Power Fits to Differential Curves for Net Non-nuclear Sources}
\tablehead{
   \colhead{}  & \colhead{}  & \colhead{}  & \colhead{} & \multicolumn{3}{c}{single power-law} & \multicolumn{6}{c}{broken power-law} \\
   \colhead{Sample} & \colhead{$\lg L_{X1}$} & \colhead{$\lg L_{X2}$} & \colhead{$N_{bin}$} & \colhead{$\chi^2_1$} & \colhead{A} & \colhead{$\alpha$} & \colhead{$\chi^2_2$} & \colhead{$prob$} & \colhead{A} & \colhead{$\alpha$} & \colhead{$L_b$} & \colhead{$\alpha_2$} \\
 \colhead{(1)} &  \colhead{(2)}  &  \colhead{(3)} &  \colhead{(4)} & \colhead{(5)} &  \colhead{(6)}  & \colhead{(7)} &  \colhead{(8)}  &  \colhead{(9)} & \colhead{(10)} &  \colhead{(11)} & \colhead{(12)} & \colhead{(13)}
}

\startdata

all & 38.02 & 40.47 & 51 & 86.78 & 0.2 $\pm$ 2.2\% & 0.98 $\pm$ 0.01 & 48.84 & 0.0498 & 0.21 $\pm$ 2.2\% & 0.51 $\pm$ 0.06 & 38.42 $\pm$ 0.02 & 1.10 $\pm$ 0.02 \\
early & 38.13 & 40.13 & 42 & 78.95 & 0.15 $\pm$ 3.3\% & 1.33 $\pm$ 0.02 & 35.53 & 0.0149 & 0.2 $\pm$ 3.2\% & 1.02 $\pm$ 0.03 & 38.95 $\pm$ 0.01 & 2.29 $\pm$ 0.18 \\
late & 37.87 & 40.47 & 54 & 67.81 & 0.21 $\pm$ 3.2\% & 0.78 $\pm$ 0.02 & 51.16 & 0.3187 & 0.24 $\pm$ 3.1\% & 0.61 $\pm$ 0.03 & 38.80 $\pm$ 0.02 & 0.96 $\pm$ 0.05 \\
elliptical & 38.02 & 40.13 & 44 & 119.46 & 0.17 $\pm$ 3.6\% & 1.21 $\pm$ 0.02 & 40.73 & 0.0055 & 0.19 $\pm$ 3.5\% & 0.68 $\pm$ 0.11 & 38.65 $\pm$ 0.02 & 1.80 $\pm$ 0.03 \\
lenticular & 38.27 & 39.77 & 32 & 39.65 & 0.087 $\pm$ 8.6\% & 1.50 $\pm$ 0.07 & 27.66 & 0.3412 & 0.1 $\pm$ 8.3\% & 0.96 $\pm$ 0.10  & 38.87 $\pm$ 0.02 & 2.74 $\pm$ 0.10 \\
spiral & 37.87 & 40.47 & 54 & 67.54 & 0.21 $\pm$ 3.2\% & 0.80 $\pm$ 0.02 & 50.62 & 0.3079 & 0.25 $\pm$ 3.2\% & 0.64 $\pm$ 0.02 & 38.90 $\pm$ 0.04 & 1.02 $\pm$ 0.06 \\
irregular & 36.87 & 39.83 & 61 & 32.57 & 0.33 $\pm$ 6.6\% & 0.26 $\pm$ 0.10 \\
peculiar & 38.42 & 40.27 & 39 & 12.61 & 0.32 $\pm$ 4.1\% & 0.55 $\pm$ 0.30 \\
S0/a-Sa & 37.68 & 39.77 & 44 & 67.00 & 0.17 $\pm$ 6.5\% & 0.98 $\pm$ 0.03 & 50.68 & 0.3772 & 0.14 $\pm$ 6.3\% & -0.19 $\pm$ 0.01 & 37.98 $\pm$ 0.02 & 1.22 $\pm$ 0.03 \\
Sab-Sb & 37.87 & 40.08 & 46 & 73.19 & 0.17 $\pm$ 6.5\% & 0.78 $\pm$ 0.03 & 40.46 & 0.0560 & 0.18 $\pm$ 6.1\% & -0.08 $\pm$ 0.01 & 38.42 $\pm$ 0.03 & 1.13 $\pm$ 0.05 \\
Sbc-Sc & 37.87 & 40.42 & 53 & 46.47 & 0.2 $\pm$ 6.6\% & 0.70 $\pm$ 0.04 \\
Scd-Sd & 37.22 & 39.87 & 55 & 56.83 & 0.2 $\pm$ 9.7\% & 0.54 $\pm$ 0.04 \\
Sdm-Sm & 38.18 & 40.08 & 40 & 19.82 & 0.13 $\pm$ 6.0\% & 0.34 $\pm$ 0.17 \\
sfrl02 & 38.02 & 40.13 & 44 & 100.59 & 0.18 $\pm$ 3.0\% & 1.13 $\pm$ 0.02 & 59.79 & 0.1011 & 0.18 $\pm$ 2.9\% & 0.76 $\pm$ 0.04 & 38.63 $\pm$ 0.02 & 1.49 $\pm$ 0.04 \\
sfrg02 & 38.42 & 40.32 & 40 & 35.16 & 0.17 $\pm$ 6.6\% & 1.22 $\pm$ 0.07 \\
sfrg2 & 38.13 & 40.47 & 49 & 44.77 & 0.23 $\pm$ 5.7\% & 0.78 $\pm$ 0.04 \\
Sbrst & 38.18 & 40.27 & 44 & 28.93 & 0.2 $\pm$ 11.7\% & 0.54 $\pm$ 0.08 \\
\enddata

\tablecomments{The columns are:
(1) name of the galaxy survey sample;
(2) the low luminosity end for the XLF curve;
(3) the high luminosity end for the XLF curve;
(4) the number of bins ($\delta \lg L = 0.05$) for the XLF curve;
(5) the resulted $\chi^2$ for the single power-law fit;
(6) the A parameter and error in percentage normalized by the surveyed blue light for the sample;
(7) the power-law slope and error;
(8) the resulted $\chi^2$ for the broken power-law fit;
(9) the probability for the broken power-law fit is no better than the single power-law;
(10) the A parameter and error in percentage normalized by the surveyed blue light for the sample;
(11) the power-law slope and error;
(12) the luminosity at which the power-law breaks;
(13) the second power-law slope and error.}

\end{deluxetable}
